Khovanov homology for links in $\#^r(S^2\times S^1)$

We revisit Rozansky's construction of Khovanov homology for links in $S^2\times S^1$, extending it to define Khovanov homology $Kh(L)$ for links $L$ in $M^r=#^r(S^2\times S^1)$ for any $r$. The graded Euler characteristic of $Kh(L)$ can be used to recover WRT invariants at certain roots of unity, and also recovers the evaluation of $L$ in the skein module $\mathcal{S}(M^r)$ of Hoste and Przytycki when $L$ is null-homologous in $M^r$. The construction also allows for a clear path towards defining a Lee's homology $Kh'(L)$ and associated $s$-invariant for such $L$, which we will explore in an upcoming paper. We also give an equivalent construction for the Khovanov homology of the knotification of a link in $S^3$ and show directly that this is invariant under handle-slides, in the hope of lifting this version to give a stable homotopy type for such knotifications in a future paper.

==> s2s1bigtikz.sty <==
\ProvidesPackage{s2s1bigtikz}

\newcommand{\LinMr}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(14.5,3.5) circle (2.5)
(4.5,13.5) circle (2.5)
(14.5,13.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-30,in=180+30] (7,3.5)
(12,3.5) to[out=-30,in=180+30] (17,3.5)
(2,13.5) to[out=-30,in=180+30] (7,13.5)
(12,13.5) to[out=-30,in=180+30] (17,13.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=30,in=180-30] (7,3.5)
(12,3.5) to[out=30,in=180-30] (17,3.5)
(2,13.5) to[out=30,in=180-30] (7,13.5)
(12,13.5) to[out=30,in=180-30] (17,13.5)
;

\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,11.5)
(14.5,5.5) -- (14.5,11.5)
;

\fill[black] %Spheres intersect Link
(4,1.8) circle (.2)
(5,1.8) circle (.2)

(4,15.2) circle (.2)
(5,15.2) circle (.2)

(13,2.1) circle (.2)
(14,1.8) circle (.2)
(15,1.8) circle (.2)
(16,2.1) circle (.2)

(13,14.9) circle (.2)
(14,15.2) circle (.2)
(15,15.2) circle (.2)
(16,14.9) circle (.2)

;

\draw[thick] %The Link
(4,1.8) -- (4,0) to[out=270,in=180] (7,-2) to[out=0,in=210] (7.8,-1.7)
(8.2,-1.3) to[out=30,in=180] (9,-1) to[out=0,in=180] (11,-2) -- (12,-2) to[out=0,in=270] (14,0) -- (14,1.8)

(5,2) -- (5,0) to[out=270,in=180] (7,-1) to[out=0,in=180] (9,-2) to[out=0,in=210] (9.8,-1.7)
(10.2,-1.3) to[out=30,in=180] (11,-1) --(12,-1) to[out=0,in=-90] (13,0) -- (13,2)

(15,1.8) -- (15,0) to[out=270,in=-45] (19,0) -- (18,1) to[out=135,in=270] (18,4) to[out=90,in=225] (18.3,5.3)
(18.7,5.7) to[out=45,in=270] (19,11) to[out=90,in=-45] (18,17) to[out=135,in=45] (15.7,17.7)
(15.3,17.3) to[out=225,in=90] (15,16) -- (15,15.2)

(16,14.9) -- (16,16) to[out=90,in=-45] (15.7,17.3) -- (15.3,17.7) to[out=135,in=45] (13.7,17.7)
(13.3,17.3) to[out=225,in=90] (13,16) -- (13,14.9)

(14,15.2) -- (14,16.5) to[out=90,in=0] (12,18) to[out=180,in=0] (9.3,17)
(8.7,17) to[out=180,in=90] (5,16) -- (5,15.2)

%The strand that passes through a dashed line
(16,2.1) -- (16,.5) to[out=270,in=225] (18.3,0.3)
(18.7,0.7) to[out=45,in=270] (19,4) to[out=90,in=-45] (18.7,5.3) -- (18.3,5.7) to[out=135,in=0] (17,6.5) -- (14.8,6.5)
(14.2,6.5) -- (13,6.5) to[out=180,in=270] (9,17) to[out=90,in=90] (4,17) -- (4,15.2)
;

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\LkinMr}[2]{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(14.5,3.5) circle (2.5)
(4.5,13.5) circle (2.5)
(14.5,13.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-30,in=180+30] (7,3.5)
(12,3.5) to[out=-30,in=180+30] (17,3.5)
(2,13.5) to[out=-30,in=180+30] (7,13.5)
(12,13.5) to[out=-30,in=180+30] (17,13.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=30,in=180-30] (7,3.5)
(12,3.5) to[out=30,in=180-30] (17,3.5)
(2,13.5) to[out=30,in=180-30] (7,13.5)
(12,13.5) to[out=30,in=180-30] (17,13.5)
;

\draw[thick,blue] %The rectangles indicating the twists
(2.5,7) rectangle (6.5,10)
(4.5,8.5) node {$#1$}

(12.5,7) rectangle (16.5,10)
(14.5,8.5) node {$#2$}
;

\draw[thick,blue] %The new strands
(4,1.8) -- (4,7)
(4,10) -- (4,15.2)
(5,1.8) -- (5,7)
(5,10) -- (5,15.2)

%(13,2.1) -- (13,7)
%(13,10) -- (13,14.9)
%(14,1.8) -- (14,7)
%(14,10) -- (14,15.2)
%(15,1.8) -- (15,7)
%(15,10) -- (15,15.2)
%(16,2.1) -- (16,7)
%(16,10) -- (16,14.9)

(13,2.1) to[out=90,in=270] (13.9,5) -- (13.9,7)
(13.9,10) -- (13.9,12) to[out=90,in=270] (13,14.9)
(14,1.8) to[out=90,in=270] (14.3,5) -- (14.3,7)
(14.3,10) -- (14.3,12) to[out=90,in=270] (14,15.2)
(15,1.8) to[out=90,in=270] (14.7,5) -- (14.7,7)
(14.7,10) -- (14.7,12) to[out=90,in=270] (15,15.2)
(16,2.1) to[out=90,in=270] (15.1,5) -- (15.1,7)
(15.1,10) -- (15.1,12) to[out=90,in=270] (16,14.9)
;

\fill[black] %Spheres intersect Link
(4,1.8) circle (.2)
(5,1.8) circle (.2)

(4,15.2) circle (.2)
(5,15.2) circle (.2)

(13,2.1) circle (.2)
(14,1.8) circle (.2)
(15,1.8) circle (.2)
(16,2.1) circle (.2)

(13,14.9) circle (.2)
(14,15.2) circle (.2)
(15,15.2) circle (.2)
(16,14.9) circle (.2)

;

\draw[thick] %The Link
(4,1.8) -- (4,0) to[out=270,in=180] (7,-2) to[out=0,in=210] (7.8,-1.7)
(8.2,-1.3) to[out=30,in=180] (9,-1) to[out=0,in=180] (11,-2) -- (12,-2) to[out=0,in=270] (14,0) -- (14,1.8)

(5,2) -- (5,0) to[out=270,in=180] (7,-1) to[out=0,in=180] (9,-2) to[out=0,in=210] (9.8,-1.7)
(10.2,-1.3) to[out=30,in=180] (11,-1) --(12,-1) to[out=0,in=-90] (13,0) -- (13,2)

(15,1.8) -- (15,0) to[out=270,in=-45] (19,0) -- (18,1) to[out=135,in=270] (18,4) to[out=90,in=225] (18.3,5.3)
(18.7,5.7) to[out=45,in=270] (19,11) to[out=90,in=-45] (18,17) to[out=135,in=45] (15.7,17.7)
(15.3,17.3) to[out=225,in=90] (15,16) -- (15,15.2)

(16,14.9) -- (16,16) to[out=90,in=-45] (15.7,17.3) -- (15.3,17.7) to[out=135,in=45] (13.7,17.7)
(13.3,17.3) to[out=225,in=90] (13,16) -- (13,14.9)

(14,15.2) -- (14,16.5) to[out=90,in=0] (12,18) to[out=180,in=0] (9.3,17)
(8.7,17) to[out=180,in=90] (5,16) -- (5,15.2)

%The strand that passes behind some twisting cables
(16,2.1) -- (16,.5) to[out=270,in=225] (18.3,0.3)
(18.7,0.7) to[out=45,in=270] (19,4) to[out=90,in=-45] (18.7,5.3) -- (18.3,5.7) to[out=135,in=0] (17,6.5) -- (15.4,6.5)
(13.6,6.5) to[out=180,in=270] (9,17) to[out=90,in=90] (4,17) -- (4,15.2)
;

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\FTex}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.28cm,y=.28cm]
\draw[thick]
(0,9) -- (.3,8.7)
(0.7,8.3) -- (1.3,7.7)
(1.7,7.3) -- (2.3,6.7)
(2.7,6.3) to[out=-45,in=90] (3,5.5) to[out=270,in=45] (2.7,4.7) -- (0.3,2.3) to[out=225,in=90] (0,1.5) -- (0,0)

(1,9) -- (.3,8.3) to[out=225,in=90] (0,7.5) to[out=270,in=135] (0.3,6.7)
(0.7,6.3) -- (1.3,5.7)
(1.7,5.3) -- (2.3,4.7)
(2.7,4.3) to[out=-45,in=90] (3,3.5) to[out=270,in=45] (2.7,2.7) -- (1.3,1.3) to[out=225,in=90] (1,0.5) -- (1,0)

(2,9) -- (2,8.5) to[out=270,in=45] (1.7,7.7) -- (0.3,6.3) to[out=225,in=90] (0,5.5) to[out=270,in=135] (0.3,4.7)
(0.7,4.3) -- (1.3,3.7)
(1.7,3.3) -- (2.3,2.7)
(2.7,2.3) to[out=-45,in=90] (3,1.5) to[out=270,in=45] (2.7,0.7) -- (2,0)

(3,9) -- (3,7.5) to[out=270,in=45] (2.7,6.7) -- (0.3,4.3) to[out=225,in=90] (0,3.5) to[out=270,in=135] (0.3,2.7)
(0.7,2.3) -- (1.3,1.7)
(1.7,1.3) -- (2.3,0.7)
(2.7,0.3) -- (3,0)
;

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\thdegExA}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]
\draw[thick]
(0,0) -- (0,4)
(1,0) -- (1.5,0.5) to[out=45,in=270] (2,1.5) -- (2,2.5) to[out=90,in=270] (3,3.5) -- (3,4)
(2,0) to[out=45,in=270] (2.5,1) -- (2.5,2.5) to[out=90,in=90] (3,2.5) -- (3,0)
(1,4) -- (1,1.5) to[out=270,in=270] (1.5,1.5) -- (1.5,2.5) to[out=90,in=270] (2,4)
;
\end{tikzpicture}
}

\newcommand{\thdegExB}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]
\draw[thick]
(0,0) -- (0,4)
(1,0) -- (1,1) to[out=90,in=270] (3,3) -- (3,4)
(2,0) -- (2,1) to[out=90,in=90] (3,1) -- (3,0)
(1,4) -- (1,3) to[out=270,in=270] (2,3) -- (2,4)
;

\draw[dashed]
(-.5,2) -- (3.5,2)
(4,2) node {$\ell$}
;
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\mirrormoveA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(4.5,10.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-30,in=180+30] (7,3.5)
(2,10.5) to[out=-30,in=180+30] (7,10.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=30,in=180-30] (7,3.5)
(2,10.5) to[out=30,in=180-30] (7,10.5)
;

\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,8.5)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)

(3,11.9) circle (.2)
(4,12.2) circle (.2)
(5,12.2) circle (.2)
(6,11.9) circle (.2)
;

\draw[thick] %The Link
(3,0) -- (3,2.1)
(4,0) -- (4,1.8)
(5,0) -- (5,1.8)
(6,0) -- (6,2.1)

(3,14) -- (3,11.9)
(4,14) -- (4,12.2)
(5,14) -- (5,12.2)
(6,14) -- (6,11.9)
;
\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\mirrormoveB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(4.5,10.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-30,in=180+30] (7,3.5)
(2,10.5) to[out=-30,in=180+30] (7,10.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=30,in=180-30] (7,3.5)
(2,10.5) to[out=30,in=180-30] (7,10.5)
;

\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,8.5)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)

(3,11.9) circle (.2)
(4,12.2) circle (.2)
(5,12.2) circle (.2)
(6,11.9) circle (.2)
;

\draw[thick] %The Link
(3,0) -- (3,2.1)
(4,0) -- (4,1.8)
(5,0) -- (5.7,0.7) to[out=45,in=270] (6,2.1)
(6,0) -- (5.7,0.3)
(5.3,0.7) to[out=135,in=270] (5,1.8)

(3,14) -- (3,11.9)
(4,14) -- (4,12.2)
(5,14) -- (5.7,13.3) to[out=-45,in=90] (6,11.9)
(6,14) -- (5.7,13.7)
(5.3,13.3) to[out=225,in=90] (5,12.2)
;
\end{tikzpicture}
\hspace{.1in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\fingermoveA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(4.5,10.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-30,in=180+30] (7,3.5)
(2,10.5) to[out=-30,in=180+30] (7,10.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=30,in=180-30] (7,3.5)
(2,10.5) to[out=30,in=180-30] (7,10.5)
;

\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,8.5)
;

\fill[black] %Spheres intersect Link
%(3,2.1) circle (.2)
%(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)

%(3,11.9) circle (.2)
%(4,12.2) circle (.2)
(5,12.2) circle (.2)
(6,11.9) circle (.2)
;

\draw[thick] %The Link
(3,0) -- (3,.7) to[out=90,in=90] (4,.7) -- (4,0)
(5,0) -- (5,1.8)
(6,0) -- (6,2.1)

%(3,14) -- (3,11.9)
%(4,14) -- (4,12.2)
(5,14) -- (5,12.2)
(6,14) -- (6,11.9)
;

%\draw[->,very thick,red]
%(3.5,.8) -> (3.5,2)
%;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\fingermoveB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(4.5,10.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-30,in=180+30] (7,3.5)
(2,10.5) to[out=-30,in=180+30] (7,10.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=30,in=180-30] (7,3.5)
(2,10.5) to[out=30,in=180-30] (7,10.5)
;

\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,8.5)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)

(3,11.9) circle (.2)
(4,12.2) circle (.2)
(5,12.2) circle (.2)
(6,11.9) circle (.2)
;

\draw[thick] %The Link
(3,0) -- (3,2.1)
(4,0) -- (4,1.8)
(5,0) -- (5,1.8)
(6,0) -- (6,2.1)

(3,11.9) -- (3,13) to[out=90,in=90] (4,13) -- (4,12.2)
(5,14) -- (5,12.2)
(6,14) -- (6,11.9)
;
\end{tikzpicture}
\hspace{.1in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\underspherepassA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(4.5,10.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-30,in=180+30] (7,3.5)
(2,10.5) to[out=-30,in=180+30] (7,10.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=30,in=180-30] (7,3.5)
(2,10.5) to[out=30,in=180-30] (7,10.5)
;

\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,8.5)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)

(3,11.9) circle (.2)
(4,12.2) circle (.2)
(5,12.2) circle (.2)
(6,11.9) circle (.2)
;

\draw[thick] %The Link
(3,0) -- (3,2.1)
(4,0) -- (4,1.8)
(5,0) -- (5,1.8)
(6,0) -- (6,2.1)

(3,14) -- (3,11.9)
(4,14) -- (4,12.2)
(5,14) -- (5,12.2)
(6,14) -- (6,11.9)

(1.5,0) to[out=90,in=180] (2.7,.7)
(3.3,.7) -- (3.7,.7)
(4.3,.7) -- (4.7,.7)
(5.3,.7) -- (5.7,.7)
(6.3,.7) to[out=0,in=90] (7.5,0)
;
\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\underspherepassB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(4.5,10.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-30,in=180+30] (7,3.5)
(2,10.5) to[out=-30,in=180+30] (7,10.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=30,in=180-30] (7,3.5)
(2,10.5) to[out=30,in=180-30] (7,10.5)
;

\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,8.5)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)

(3,11.9) circle (.2)
(4,12.2) circle (.2)
(5,12.2) circle (.2)
(6,11.9) circle (.2)
;

\draw[thick] %The Link
(3,0) -- (3,2.1)
(4,0) -- (4,1.8)
(5,0) -- (5,1.8)
(6,0) -- (6,2.1)

(3,14) -- (3,11.9)
(4,14) -- (4,12.2)
(5,14) -- (5,12.2)
(6,14) -- (6,11.9)

(1.5,0) -- (1.5,5) to[out=90,in=180] (2.7,6.7) -- (4.2,6.7)
(4.8,6.7) -- (6.3,6.7) to[out=0,in=90] (7.5,5) -- (7.5,0)
;
\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\overspherepassA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(4.5,10.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-30,in=180+30] (7,3.5)
(2,10.5) to[out=-30,in=180+30] (7,10.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=30,in=180-30] (7,3.5)
(2,10.5) to[out=30,in=180-30] (7,10.5)
;

\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,8.5)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)

(3,11.9) circle (.2)
(4,12.2) circle (.2)
(5,12.2) circle (.2)
(6,11.9) circle (.2)
;

\draw[thick] %The Link
(3,0) -- (3,.5)
(3,.9) -- (3,2.1)
(4,0) -- (4,.5)
(4,.9) -- (4,1.8)
(5,0) -- (5,.5)
(5,.9) -- (5,1.8)
(6,0) -- (6,.5)
(6,.9) -- (6,2.1)

(3,14) -- (3,11.9)
(4,14) -- (4,12.2)
(5,14) -- (5,12.2)
(6,14) -- (6,11.9)

(1.5,0) to[out=90,in=180] (2.7,.7) -- (6.3,.7) to[out=0,in=90] (7.5,0)
;
\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\overspherepassB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(4.5,10.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-30,in=180+30] (7,3.5)
(2,10.5) to[out=-30,in=180+30] (7,10.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=30,in=180-30] (7,3.5)
(2,10.5) to[out=30,in=180-30] (7,10.5)
;

\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,6.4)
(4.5,7) -- (4.5,8.5)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)

(3,11.9) circle (.2)
(4,12.2) circle (.2)
(5,12.2) circle (.2)
(6,11.9) circle (.2)
;

\draw[thick] %The Link
(3,0) -- (3,2.1)
(4,0) -- (4,1.8)
(5,0) -- (5,1.8)
(6,0) -- (6,2.1)

(3,14) -- (3,11.9)
(4,14) -- (4,12.2)
(5,14) -- (5,12.2)
(6,14) -- (6,11.9)

(1.5,0) -- (1.5,5) to[out=90,in=180] (2.7,6.7) -- (6.3,6.7) to[out=0,in=90] (7.5,5) -- (7.5,0)
;
\end{tikzpicture}
\hspace{.1in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\thVSm}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) to[out=90,in=270] (2,4)
(1,0) to[out=90,in=270] (5,4)
(2,0) to[out=90,in=180] (2.5,1) to[out=0,in=90] (3,0)
(4,0) to[out=90,in=180] (4.5,1) to[out=0,in=90] (5,0)
(0,4) to[out=270,in=180] (0.5,3) to[out=0,in=270] (1,4)
(3,4) to[out=270,in=180] (3.5,3) to[out=0,in=270] (4,4)
;

\draw[dashed]
(-.5,2) -- (5.5,2)
;

\draw
(-2,2) node[scale=.7] {$\th = 2$}
(1.5,0) -- (1.5,-.5) -- (5.5,-.5) -- (5.5,0)
(3.5,-1) node[scale=.7] {$m=2$ matchings}
;

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\Enpic}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) -- (0,1) to[out=90,in=180] (1,2) -- (3,2) to[out=0,in=270] (3.5,2.5) to[out=90,in=0] (3.2,3)
(2.7,3) -- (2.3,3)
(1.7,3) -- (1.3,3)
(0.7,3) to[out=180,in=270] (0,4) -- (0,5)

(1,0) -- (1,1.7)   (1,2.3) -- (1,5)
(2,0) -- (2,1.7)   (2,2.3) -- (2,5)
(3,0) -- (3,1.7)   (3,2.3) -- (3,5)
;
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\diagdecompA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) to[out=90,in=270] (2,4)
(1,0) to[out=90,in=270] (5,4)
(2,0) to[out=90,in=180] (2.5,1) to[out=0,in=90] (3,0)
(4,0) to[out=90,in=180] (4.5,1) to[out=0,in=90] (5,0)
(0,4) to[out=270,in=180] (0.5,3) to[out=0,in=270] (1,4)
(3,4) to[out=270,in=180] (3.5,3) to[out=0,in=270] (4,4)
;

\draw[dashed]
(-.5,2) -- (5.5,2)
;
\end{tikzpicture}
}

\newcommand{\diagdecompB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) to[out=90,in=270] (1.5,2) -- (1.5,4) to[out=90,in=270] (2,6)
(1,0) to[out=90,in=270] (3.5,2) -- (3.5,4) to[out=90,in=270] (5,6)
(2,0) to[out=90,in=180] (2.5,0.6) to[out=0,in=90] (3,0)
(4,0) to[out=90,in=180] (4.5,0.6) to[out=0,in=90] (5,0)
(0,6) to[out=270,in=180] (0.5,5.4) to[out=0,in=270] (1,6)
(3,6) to[out=270,in=180] (3.5,5.4) to[out=0,in=270] (4,6)
;

\draw[dashed]
(-.5,2) -- (5.5,2)
(-.5,4) -- (5.5,4)
;

\draw
(6,1) node[scale=.7] {$\bott{\delta}$}
(6,3) node[scale=.7] {$\iota_2$}
(6,5) node[scale=.7] {$\topp{\delta}$}
;
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\EncupslideA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
%The bottom right delta
(0,0) to[out=90,in=270] (2,4)
(1,0) to[out=90,in=270] (5,4)
(2,0) to[out=90,in=180] (2.5,1) to[out=0,in=90] (3,0)
(4,0) to[out=90,in=180] (4.5,1) to[out=0,in=90] (5,0)
(0,4) to[out=270,in=180] (0.5,3) to[out=0,in=270] (1,4)
(3,4) to[out=270,in=180] (3.5,3) to[out=0,in=270] (4,4)

%The bottom left strand
(-1,0) -- (-1,4)

%The top wrapping strand
(-1,4) to[out=90,in=180] (0,5) -- (5,5) to[out=0,in=270] (5.5,5.5) to[out=90,in=0] (5.2,6)
(4.7,6) -- (4.3,6)
(3.8,6) -- (3.7,6)   (3.3,6) -- (3.2,6)
(2.7,6) -- (2.3,6)
(1.7,6) -- (1.3,6)
(0.8,6) -- (0.7,6)   (0.3,6) -- (0.2,6)
(-.3,6) to[out=180,in=270] (-1,7) -- (-1,8)

%The upper right En strands
(0,8) -- (0,5.3)   (0,4.7) -- (0,4)
(1,8) -- (1,5.3)   (1,4.7) -- (1,4)
(2,8) -- (2,5.3)   (2,4.7) -- (2,4)
(3,8) -- (3,5.3)   (3,4.7) -- (3,4)
(4,8) -- (4,5.3)   (4,4.7) -- (4,4)
(5,8) -- (5,5.3)   (5,4.7) -- (5,4)
;

\draw[dashed]
%The separators
(-1.5,4) -- (6.5,4)
(-.5,4) -- (-.5,-.5)
;

%The isotopy arrows
\draw[very thick,red]
(.5,3.5) -- (.5,4.7)
(3.5,3.5) -- (3.5,4.7);
\draw[->,very thick,red]
(.5,5.3) -- (.5,6.7);
\draw[->,very thick,red]
(3.5,5.3) -- (3.5,6.7);

\draw
(6.5,6) node[scale=.7] {$\E_7$}
(6.5,2) node[scale=.7] {$\delta$}
;

\end{tikzpicture}
}

\newcommand{\EncupslideB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
%The wrapping strand
(-1,0) -- (-1,4) to[out=90,in=180] (0,5) -- (5,5) to[out=0,in=270] (5.5,5.5) to[out=90,in=0] (5.2,6)
(4.7,6) -- (2.3,6)
(1.7,6) -- (-.3,6) to[out=180,in=270] (-1,7) -- (-1,8)

%The matchings
(2,0) to[out=90,in=180] (2.5,1) to[out=0,in=90] (3,0)
(4,0) to[out=90,in=180] (4.5,1) to[out=0,in=90] (5,0)
(0,8) to[out=270,in=180] (0.5,7) to[out=0,in=270] (1,8)
(3,8) to[out=270,in=180] (3.5,7) to[out=0,in=270] (4,8)

%The thru strands
(2,8) -- (2,5.3)   (2,4.7) -- (2,4) to[out=270,in=90] (0,0)
(5,8) -- (5,5.3)   (5,4.7) -- (5,4) to[out=270,in=90] (1,0)
;

\draw[dashed]
%The separators
(-1.5,4) -- (6.5,4)
(-1.5,6.8) -- (6.5,6.8)
(-.5,8.5) -- (-.5,6.8)
(-.5,4) -- (-.5,-.5)
;

\draw
(6.5,5.4) node[scale=.7] {$\E_3$}
(6.5,2) node[scale=.7] {$\bott{\delta}$}
(6.5,7.7) node[scale=.7] {$\topp{\delta}$}
;

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\nonspherepassA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(4.5,10.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-30,in=180+30] (7,3.5)
(2,10.5) to[out=-30,in=180+30] (7,10.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=30,in=180-30] (7,3.5)
(2,10.5) to[out=30,in=180-30] (7,10.5)
;

\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,8.5)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)

(3,11.9) circle (.2)
(4,12.2) circle (.2)
(5,12.2) circle (.2)
(6,11.9) circle (.2)
;

\draw[thick] %The Link
(3,0) -- (3,.5)
(3,.9) -- (3,2.1)
(4,0) -- (4,.5)
(4,.9) -- (4,1.8)
(5,0) -- (5,1.8)
(6,0) -- (6,2.1)

(3,14) -- (3,11.9)
(4,14) -- (4,12.2)
(5,14) -- (5,12.2)
(6,14) -- (6,11.9)

(1.5,0) to[out=90,in=180] (2.7,.7) -- (4.7,.7)
(5.3,.7) -- (5.7,.7)
(6.3,.7) to[out=0,in=90] (7.5,0)
;
\end{tikzpicture}
\hspace{.1in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\spherepassisoA}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The sphere
(4.5,3.5) circle (2.5)
;

\draw %The sphere depth
(2,3.5) to[out=-30,in=180+30] (7,3.5)
;

\draw[dashed] %The sphere depth
(2,3.5) to[out=30,in=180-30] (7,3.5)
;

\draw[dashed,blue,thick] 
(4.5,5.5) -- (4.5,8.5)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)
;

\draw[thick] %The Link
(3,0) -- (3,.5)
(3,.9) -- (3,2.1)
(4,0) -- (4,.5)
(4,.9) -- (4,1.8)
(5,0) -- (5,.5)
(5,.9) -- (5,1.8)
(6,0) -- (6,.5)
(6,.9) -- (6,2.1)

(1.5,0) to[out=90,in=180] (2.7,.7) -- (6.3,.7) to[out=0,in=90] (7.5,0)
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\spherepassisoB}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-30,in=180+30] (7,3.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=30,in=180-30] (7,3.5)
;

\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,6.4)
(4.5,7) -- (4.5,8.5)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)
;

\draw[thick] %The Link
(3,0) -- (3,2.1)
(4,0) -- (4,1.8)
(5,0) -- (5,1.8)
(6,0) -- (6,2.1)

(1.5,0) -- (1.5,5) to[out=90,in=180] (2.7,6.7) -- (6.3,6.7) to[out=0,in=90] (7.5,5) -- (7.5,0)
;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\spherepassisoC}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\foreach \n in {0,...,3}
{
\draw[blue,thick] 
(33/8+1/4*\n,8.5) -- (33/8+1/4*\n,4);
}

\draw[blue,thick]
(33/8,4) to[out=-90,in=90] (3,2.1)
(35/8,4) to[out=-90,in=90] (4,1.8)
(37/8,4) to[out=-90,in=90] (5,1.8)
(39/8,4) to[out=-90,in=90] (6,2.1)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)
;

\draw[thick] %The Link
(3,0) -- (3,.5)
(3,.9) -- (3,2.1)
(4,0) -- (4,.5)
(4,.9) -- (4,1.8)
(5,0) -- (5,.5)
(5,.9) -- (5,1.8)
(6,0) -- (6,.5)
(6,.9) -- (6,2.1)

(1.5,0) to[out=90,in=180] (2.7,.7) -- (6.3,.7) to[out=0,in=90] (7.5,0)
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\spherepassisoD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\foreach \n in {0,...,3}
{
\draw[blue,thick] 
(33/8+1/4*\n,8.5) -- (33/8+1/4*\n,7)
(33/8+1/4*\n,6.4) -- (33/8+1/4*\n,4);
}

\draw[blue,thick]
(33/8,4) to[out=-90,in=90] (3,2.1)
(35/8,4) to[out=-90,in=90] (4,1.8)
(37/8,4) to[out=-90,in=90] (5,1.8)
(39/8,4) to[out=-90,in=90] (6,2.1)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)
;

\draw[thick] %The Link
(3,0) -- (3,2.1)
(4,0) -- (4,1.8)
(5,0) -- (5,1.8)
(6,0) -- (6,2.1)

(1.5,0) -- (1.5,5) to[out=90,in=180] (2.7,6.7) -- (6.3,6.7) to[out=0,in=90] (7.5,5) -- (7.5,0)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\fingermoveLka}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[blue,thick] %squeeze at bottom
%(33/8,4) to[out=-90,in=90] (3,2.1)
%(35/8,4) to[out=-90,in=90] (4,1.8)
(37/8,4) to[out=-90,in=90] (5,1.8)
(39/8,4) to[out=-90,in=90] (6,2.1)

%squeeze at top
%(33/8,4) to[out=-90,in=90] (3,2.1)
%(35/8,4) to[out=-90,in=90] (4,1.8)
(37/8,10) to[out=90,in=-90] (5,12.2)
(39/8,10) to[out=90,in=-90] (6,11.9)
;

\fill[black] %Spheres intersect Link
%(3,2.1) circle (.2)
%(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)

%(3,11.9) circle (.2)
%(4,12.2) circle (.2)
(5,12.2) circle (.2)
(6,11.9) circle (.2)
;

\foreach \n in {2,3}
{
\draw[thick,blue]
(33/8+1/4*\n,4) -- (33/8+1/4*\n,4.5)
(33/8+1/4*\n,6) -- (33/8+1/4*\n,7.5)
(33/8+1/4*\n,9.5) -- (33/8+1/4*\n,10)
;

\draw[thick,blue,dotted]
(33/8+1/4*\n,4.5) -- (33/8+1/4*\n,6);
}

\draw[thick,blue]
(9/2-1.5,7.5) rectangle (9/2+1.5,9.5)
(9/2,8.5) node {$\F_n^k$}
;

\draw[thick] %The Link
(3,.5) -- (3,.9) to[out=90,in=90] (4,.9) -- (4,.5)
(5,.5) -- (5,1.8)
(6,.5) -- (6,2.1)

%(3,14) -- (3,11.9)
%(4,14) -- (4,12.2)
(5,13.5) -- (5,12.2)
(6,13.5) -- (6,11.9)
;

\draw %dots to indicate many strands
(5.5,1) node[scale=.7] {$\stackrel{n}{\mathrm{...}}$}
(5.5,13)  node[scale=.7] {$\stackrel{n}{\mathrm{...}}$}
;

%\draw[->,very thick,red]
%(3.5,.8) -> (3.5,2)
%;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\fingermoveLkb}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]


\draw[blue,thick] %squeeze at bottom
(33/8,4) to[out=-90,in=90] (3,2.1)
(35/8,4) to[out=-90,in=90] (4,1.8)
(37/8,4) to[out=-90,in=90] (5,1.8)
(39/8,4) to[out=-90,in=90] (6,2.1)

%squeeze at top
(33/8,10) to[out=90,in=-90] (3,11.9)
(35/8,10) to[out=90,in=-90] (4,12.2)
(37/8,10) to[out=90,in=-90] (5,12.2)
(39/8,10) to[out=90,in=-90] (6,11.9)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)

(3,11.9) circle (.2)
(4,12.2) circle (.2)
(5,12.2) circle (.2)
(6,11.9) circle (.2)
;


\foreach \n in {0,...,3}
{
\draw[thick,blue]
(33/8+1/4*\n,4) -- (33/8+1/4*\n,4.5)
(33/8+1/4*\n,6) -- (33/8+1/4*\n,7.5)
(33/8+1/4*\n,9.5) -- (33/8+1/4*\n,10)
;

\draw[thick,blue,dotted]
(33/8+1/4*\n,4.5) -- (33/8+1/4*\n,6);
}

\draw[thick,blue]
(9/2-1.5,7.5) rectangle (9/2+1.5,9.5)
(9/2,8.5) node {$\F_{n+2}^k$}
;

\draw[thick] %The Link
(3,.5) -- (3,2.1)
(4,.5) -- (4,1.8)
(5,.5) -- (5,1.8)
(6,.5) -- (6,2.1)

(3,11.9) -- (3,12.7) to[out=90,in=90] (4,12.7) -- (4,12.2)
(5,13.5) -- (5,12.2)
(6,13.5) -- (6,11.9)
;

\draw %dots to indicate many strands
(5.5,1) node[scale=.7] {$\stackrel{n}{\mathrm{...}}$}
(5.5,13)  node[scale=.7] {$\stackrel{n}{\mathrm{...}}$}
;

%\draw[->,very thick,red]
%(3.5,.8) -> (3.5,2)
%;

\end{tikzpicture}
\hspace{.1in}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\knotificationExL}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick,->-=.5]
(5.3,8.9) to[out=-45,in=90] (6,7) to[out=-90,in=0] (3,4) to[out=180,in=-90] (0,7) to[out=90,in=180] (3,10) to[out=0,in=135] (4.7,9.5);

\draw[thick,->-=.5]
(5.3,4.5) to[out=-45,in=180] (7,4) to[out=0,in=-90] (10,7) to[out=90,in=0] (7,10) to[out=180,in=90] (4,7) to[out=-90,in=135] (4.7,5.1); 

\draw[thick,->-=.6]
(2,0) -- (8,0) to[out=0,in=0] (8,1.5) -- (2,1.5) to[out=180,in=180] (2,0);


\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\knotificationExKL}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick,->-=.5]
(5.3,8.9) to[out=-45,in=90] (6,7.3)
(6,6.7) to[out=-90,in=0] (3,4) to[out=180,in=-90] (0,7) to[out=90,in=180] (3,10) to[out=0,in=135] (4.7,9.5);

\draw[thick,->-=.5]
(5.3,4.5) to[out=-45,in=180] (7,4) to[out=0,in=-90] (10,7) to[out=90,in=0] (7,10) to[out=180,in=90] (4,7.3)
(4,6.7) to[out=-90,in=135] (4.7,5.1); 

\draw[thick,->-=.6]
(2,0) -- (8,0) to[out=0,in=0] (8,1.5) -- (2,1.5) to[out=180,in=180] (2,0);

\draw[thick,fill]
(0,7) circle (.2)
(-1,7) node[scale=.7] {$P_1$}
(10,7) circle (.2)
(11,7) node[scale=.7] {$Q_1$}
(3,10) circle (.2)
(3,11) node[scale=.7] {$P_2$}
(3,1.5) circle (.2)
(3,.8) node[scale=.7] {$Q_2$}
;

\draw[thick,dashed,blue]
(0,7) -- (10,7)

(3,10) -- (3,7.3)
(3,6.7) -- (3,4.3)
(3,3.7) -- (3,1.5)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\knotificationExKLk}[2]{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick,->-=.5]
(5.3,8.9) to[out=-45,in=90] (6,7.3)
(6,6.7) to[out=-90,in=0] (3,4) to[out=180,in=-90] (0,7-1/4) %joint here
(0,7+1/4) to[out=90,in=180] (3-1/4,10) %joint here
(3+1/4,10) to[out=0,in=135] (4.7,9.5);

\draw[thick,->-=.5]
(5.3,4.5) to[out=-45,in=180] (7,4) to[out=0,in=-90] (10,7-1/2) %joint here
(10,7+1/2) to[out=90,in=0] (7,10) to[out=180,in=90] (4,7.3)
(4,6.7) to[out=-90,in=135] (4.7,5.1); 

\draw[thick,->-=.6]
(2,0) -- (8,0) to[out=0,in=0] (8,1.5) -- (3+1/4,1.5) %joint here
(3-1/4,1.5) -- (2,1.5) to[out=180,in=180] (2,0);

%%% THE TWISTED BAND FROM sl1%%%
\foreach \n in {-1/8,1/8}
{
\draw[thick,blue]
(0,7+2*\n) to[out=0-8*90*\n,in=180] (.5,7+\n) -- (6.5,7+\n)
%rect here
(8.5,7+\n) -- (9,7+\n)
;
}

\draw[thick,blue]  %the half twist
(9,7.125) to[out=0,in=180] (9+1/4,7+1/4) to[out=0,in=135] (9+3/8,7+1/8)
(9+5/8,7-1/8) to[out=-45,in=180] (9+3/4,7-1/4)
(9,7-1/8) to[out=0,in=180] (9+1/4,7-1/4) to [out=0,in=180] (9+3/4,7+1/4)
;

\foreach \n in {-1/4,1/4}  %final joint, more spread out because of half twist
{
\draw[thick,blue]
(9+3/4,7+\n) to[out=0,in=0-4*90*\n] (10,7+2*\n); 
}

\draw[thick,blue]
(7.5-1,7-.75) rectangle (7.5+1,7+.75)
(7.5,7) node {#1}
;

%%%THE TWISTED BAND FROM sl2%%%

\foreach \n in {-1/8,1/8}
{
\draw[thick,blue]
(3+2*\n,10) to[out=90+8*90*\n,in=90] (3+\n,9.5) -- (3+\n,7.4)
(3+\n,6.6) -- (3+\n,4.3)
(3+\n,3.7) -- (3+\n,3.5)
%rect goes here
(3+\n,2) to[out=-90,in=90+8*90*\n] (3+2*\n,1.5)
;
}

\draw[thick,blue]
(2,2) rectangle (4,3.5)
(3,2.75) node {#2}
;

%%%ADDING ORIENTATIONS TO THE BANDS, WITH LOCAL OVERWRITES%%%
\draw[thick,blue,->-=.5]
(3-1/8,9) -- (3-1/8,8);
\draw[thick,blue,->-=.5]
(3+1/8,5) -- (3+1/8,6);
\draw[thick,blue,->-=.5]
(1,7-1/8) -- (2,7-1/8);
\draw[thick,blue,->-=.5]
(5.5,7+1/8) -- (4.5,7+1/8);

\end{tikzpicture}
\hspace{.1in}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\AltSpherePassA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The sphere
(4.5,3.5) circle (2.5);

\draw %The sphere depth
(2,3.5) to[out=-30,in=180+30] (7,3.5);
\draw[dashed] %The sphere depth
(2,3.5) to[out=30,in=180-30] (7,3.5);

\draw[dashed,blue,thick] %The sphere correspondence
(4.5,5.5) -- (4.5,9)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)
;

\draw[thick] %The strands near S
(3,0) -- (3,.5)
(3,.9) -- (3,2.1)
(4,0) -- (4,.5)
(4,.9) -- (4,1.8)
(5,0) -- (5,.5)
(5,.9) -- (5,1.8)
(6,0) -- (6,.5)
(6,.9) -- (6,2.1)
;

\draw[thick] %The disjoint strand
(1.5,0) to[out=90,in=180] (2.7,.7) -- (6.3,.7) to[out=0,in=90] (7.5,0)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\AltSpherePassB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The sphere
(4.5,3.5) circle (2.5);

\draw %The sphere depth
(2,3.5) to[out=-30,in=180+30] (7,3.5);
\draw[dashed] %The sphere depth
(2,3.5) to[out=30,in=180-30] (7,3.5);

\draw[dashed,blue,thick] %The sphere correspondence
(4.5,5.5) -- (4.5,6.8)
(4.5,7.2) -- (4.5,7.3)
(4.5,7.7) -- (4.5,9.2)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)
;

\draw[thick] %The strands near S
(3,0) -- (3,.5)
(3,.9) -- (3,2.1)
(4,0) -- (4,.5)
(4,.9) -- (4,1.8)
(5,0) -- (5,.5)
(5,.9) -- (5,1.8)
(6,0) -- (6,.5)
(6,.9) -- (6,2.1)
;

\draw[thick] %The disjoint strand
(1.5,0) to[out=90,in=180] (2.7,.7) -- (6.3,.7) to[out=0,in=-90] (7.5,3.5) to[out=90,in=0] (5,7) -- (4,7) to[out=180,in=-90] (3,8) to[out=90,in=90] (3.5,8) to[out=-90,in=180] (4,7.5) -- (5,7.5) to[out=0,in=90] (8,3.5) to[out=-90,in=90] (7.5,0)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\AltSpherePassC}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The sphere
(4.5,3.5) circle (2.5);

\draw %The sphere depth
(2,3.5) to[out=-30,in=180+30] (7,3.5);
\draw[dashed] %The sphere depth
(2,3.5) to[out=30,in=180-30] (7,3.5);

\draw[dashed,blue,thick] %The sphere correspondence
(4.5,5.5) -- (4.5,6.8)
(4.5,7.2) -- (4.5,7.3)
(4.5,7.7) -- (4.5,7.8)
(4.5,8.2) -- (4.5,9.2)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)
;

\draw[thick] %The strands near S
(3,0) -- (3,.5)
(3,.9) -- (3,2.1)
(4,0) -- (4,.5)
(4,.9) -- (4,1.8)
(5,0) -- (5,.5)
(5,.9) -- (5,1.8)
(6,0) -- (6,.5)
(6,.9) -- (6,2.1)
;

\draw[thick] %The disjoint strand
(1.5,0) to[out=90,in=180] (2.7,.7) -- (6.3,.7) to[out=0,in=-90] (7.5,3.5) to[out=90,in=0] (5,7) -- (4,7) to[out=180,in=-90] (3,8) to[out=90,in=180] (4.2,8.5)

(4.8,8.5) to[out=0,in=0] (4.8,8) -- (4.5,8) to[out=180,in=90] (3.5,7.75) to[out=-90,in=180] (4,7.5) -- (5,7.5) to[out=0,in=90] (8,3.5) to[out=-90,in=90] (7.5,0)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\AltSpherePassD}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The sphere
(4.5,3.5) circle (2.5);

\draw %The sphere depth
(2,3.5) to[out=-30,in=180+30] (7,3.5);
\draw[dashed] %The sphere depth
(2,3.5) to[out=30,in=180-30] (7,3.5);

\draw[dashed,blue,thick] %The sphere correspondence
(4.5,5.5) -- (4.5,7.8)
(4.5,8.2) -- (4.5,9.2)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)
;

\draw[thick] %The strands near S
(3,0) -- (3,2.1)
(4,0) -- (4,1.8)
(5,0) -- (5,1.8)
(6,0) -- (6,2.1)
;

\draw[thick] %The disjoint strand
(1.5,0) to[out=90,in=180] (4.2,8.5)

(4.8,8.5) to[out=0,in=90] (7.5,0)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\AltSpherePassE}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The sphere
(4.5,3.5) circle (2.5);

\draw %The sphere depth
(2,3.5) to[out=-30,in=180+30] (7,3.5);
\draw[dashed] %The sphere depth
(2,3.5) to[out=30,in=180-30] (7,3.5);

\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,8.5)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)
;

\draw[thick] %The Link
(3,0) -- (3,2.1)
(4,0) -- (4,1.8)
(5,0) -- (5,1.8)
(6,0) -- (6,2.1)

(1.5,0) to[out=90,in=180] (2.7,.7)
(3.3,.7) -- (3.7,.7)
(4.3,.7) -- (4.7,.7)
(5.3,.7) -- (5.7,.7)
(6.3,.7) to[out=0,in=90] (7.5,0)
;
\end{tikzpicture}
\hspace{.1in}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\AltWrapA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The sphere
(4.5,3.5) circle (2.5);

\draw %The sphere depth
(2,3.5) to[out=-30,in=180+30] (7,3.5);
\draw[dashed] %The sphere depth
(2,3.5) to[out=30,in=180-30] (7,3.5);

\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,8.5)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)
;

\draw[thick] %The Link
(3,-1) -- (3,2.1)
(4,-1) -- (4,1.8)
(5,-1) -- (5,1.8)
(6,-1) -- (6,2.1)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\AltWrapB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The sphere
(4.5,3.5) circle (2.5);

\draw %The sphere depth
(2,3.5) to[out=-30,in=180+30] (7,3.5);
\draw[dashed] %The sphere depth
(2,3.5) to[out=30,in=180-30] (7,3.5);

\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,8.5)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)
;

\draw[thick] %The easy strands
(4,-1) -- (4,1.8)
(5,-1) -- (5,1.8)
(6,-1) -- (6,2.1)
;

\draw[thick] %The wrapping strand
(3,-1) to[out=90,in=-45] (2,0) to[out=135,in=-90] (1.5,4.3) to[out=90,in=-90] (4,7) to[out=90,in=90] (3.5,7) to[out=-90,in=90] (1,4.7)  to[out=-90,in=-135] (1.8,-.2)
(2.2,.2) to[out=45,in=-90] (3,1) -- (3,2.1)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\AltWrapC}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The sphere
(4.5,3.5) circle (2.5);

\draw %The sphere depth
(2,3.5) to[out=-30,in=180+30] (7,3.5);
\draw[dashed] %The sphere depth
(2,3.5) to[out=30,in=180-30] (7,3.5);

\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,7.3)
(4.5,7.7) -- (4.5,8.5)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)
;

\draw[thick] %The easy strands
(4,-1) -- (4,1.8)
(5,-1) -- (5,1.8)
(6,-1) -- (6,2.1)
;

\draw[thick] %The wrapping strand
(3,-1) to[out=90,in=-45] (2,0) to[out=135,in=-90] (1.5,4.3) to[out=90,in=-90] (4,7) to[out=90,in=180] (4.4,7.5) -- (5,7.5) to[out=0,in=0] (5,8) -- (4.8,8)

(4.2,8) to[out=180,in=90] (3.5,7) to[out=-90,in=90] (1,4.7)  to[out=-90,in=-135] (1.8,-.2)
(2.2,.2) to[out=45,in=-90] (3,1) -- (3,2.1)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\AltWrapD}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The sphere
(4.5,3.5) circle (2.5);

\draw %The sphere depth
(2,3.5) to[out=-30,in=180+30] (7,3.5);
\draw[dashed] %The sphere depth
(2,3.5) to[out=30,in=180-30] (7,3.5);

\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,8.5)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)
;

\draw[thick] %The easy strands
(4,-1) -- (4,-.8)
(4,-.2) -- (4,1.8)
(5,-1) -- (5,-.8)
(5,-.2) -- (5,1.8)
(6,-1) -- (6,-.8)
(6,-.2) -- (6,2.1)
;

\draw[thick] %The wrapping strand
(3,-1) to[out=90,in=180] (3.8,-.5) -- (6.2,-.5) to[out=0,in=-90] (7.5,4.5) to[out=90,in=0] (4.8,8)

(4.2,8) to[out=180,in=90] (3.5,7) to[out=-90,in=90] (1,4.7)  to[out=-90,in=-135] (1.8,-.2) -- (2.2,.2) to[out=45,in=-90] (3,1) -- (3,2.1)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\AltWrapE}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The sphere
(4.5,3.5) circle (2.5);

\draw %The sphere depth
(2,3.5) to[out=-30,in=180+30] (7,3.5);
\draw[dashed] %The sphere depth
(2,3.5) to[out=30,in=180-30] (7,3.5);

\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,8.5)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)
;

\draw[thick] %The easy strands
(4,-1) -- (4,-.8)
(4,-.2) -- (4,1.8)
(5,-1) -- (5,-.8)
(5,-.2) -- (5,1.8)
(6,-1) -- (6,-.8)
(6,-.2) -- (6,2.1)
;

\draw[thick] %The wrapping strand
(3,-1) to[out=90,in=180] (3.8,-.5) -- (6.2,-.5) to[out=0,in=0] (6.2,.5)
(5.8,.5) -- (5.2,.5)
(4.8,.5) -- (4.2,.5)
(3.8,.5) to[out=180,in=-90] (3,1) -- (3,2.1)
;

\end{tikzpicture}
\hspace{.1in}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\RozFailEx}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]


\draw %The spheres
(4,3.5) circle (2)
(4,11.5) circle (2)
;

\draw %The sphere depths
(2,3.5) to[out=-30,in=180+30] (6,3.5)
(2,11.5) to[out=-30,in=180+30] (6,11.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=30,in=180-30] (6,3.5)
(2,11.5) to[out=30,in=180-30] (6,11.5)
;

\draw[dashed,blue,thick] %The sphere correspondences
(4,5) -- (4,11.5)
;

%Spheres intersect Link
\foreach \n in {-.5,.5}
{
\fill[black]
(4+\n,2) circle (.2)
(4+\n,13) circle (.2)
;
}

%The Link
\foreach \n in {-.5,.5}
{
\draw[thick]
(4+\n,2) -- (4+\n,1.5) to[out=-90,in=180] (6,\n) to[out=0,in=-90] (8-\n,1.5) -- (8-\n,6.7)
(8-\n,7.3) -- (8-\n,13.5) to[out=90,in=0] (6,15-\n) to[out=180,in=90] (4+\n,13.5) -- (4+\n,13)
;
}

%The linking comp
\draw[thick]
(7.2,8) to[out=180,in=180] (7.2,7) -- (8.8,7) to[out=0,in=0] (8.8,8)
(8.2,8) -- (7.8,8)
;

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\LinMrNotations}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(14.5,3.5) circle (2.5)
(4.5,13.5) circle (2.5)
(14.5,13.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-30,in=180+30] (7,3.5)
(12,3.5) to[out=-30,in=180+30] (17,3.5)
(2,13.5) to[out=-30,in=180+30] (7,13.5)
(12,13.5) to[out=-30,in=180+30] (17,13.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=30,in=180-30] (7,3.5)
(12,3.5) to[out=30,in=180-30] (17,3.5)
(2,13.5) to[out=30,in=180-30] (7,13.5)
(12,13.5) to[out=30,in=180-30] (17,13.5)
;

%The sphere correspondences, oriented
\draw[dashed,blue,thick,->-=.5]
(4.5,5.5) -- (4.5,11.5);
\draw[dashed,blue,thick,->-=.5]
(14.5,5.5) -- (14.5,11.5);

\fill[black] %Spheres intersect Link
(4,1.8) circle (.2)
(5,1.8) circle (.2)

(4,15.2) circle (.2)
(5,15.2) circle (.2)

(13,2.1) circle (.2)
(14,1.8) circle (.2)
(15,1.8) circle (.2)
(16,2.1) circle (.2)

(13,14.9) circle (.2)
(14,15.2) circle (.2)
(15,15.2) circle (.2)
(16,14.9) circle (.2)

;

\draw[thick] %The Link
(4,1.8) -- (4,0) to[out=270,in=180] (7,-2) to[out=0,in=210] (7.8,-1.7)
(8.2,-1.3) to[out=30,in=180] (9,-1) to[out=0,in=180] (11,-2) -- (12,-2) to[out=0,in=270] (14,0) -- (14,1.8)

(5,2) -- (5,0) to[out=270,in=180] (7,-1) to[out=0,in=180] (9,-2) to[out=0,in=210] (9.8,-1.7)
(10.2,-1.3) to[out=30,in=180] (11,-1) --(12,-1) to[out=0,in=-90] (13,0) -- (13,2)

(15,1.8) -- (15,0) to[out=270,in=-45] (19,0) -- (18,1) to[out=135,in=270] (18,4) to[out=90,in=225] (18.3,5.3)
(18.7,5.7) to[out=45,in=270] (19,11) to[out=90,in=-45] (18,17) to[out=135,in=45] (15.7,17.7)
(15.3,17.3) to[out=225,in=90] (15,16) -- (15,15.2)

(16,14.9) -- (16,16) to[out=90,in=-45] (15.7,17.3) -- (15.3,17.7) to[out=135,in=45] (13.7,17.7)
(13.3,17.3) to[out=225,in=90] (13,16) -- (13,14.9)

(14,15.2) -- (14,16.5) to[out=90,in=0] (12,18) to[out=180,in=0] (9.3,17)
(8.7,17) to[out=180,in=90] (5,16) -- (5,15.2)

%The strand that passes through a dashed line
(16,2.1) -- (16,.5) to[out=270,in=225] (18.3,0.3)
(18.7,0.7) to[out=45,in=270] (19,4) to[out=90,in=-45] (18.7,5.3) -- (18.3,5.7) to[out=135,in=0] (17,6.5) -- (14.8,6.5)
(14.2,6.5) -- (13,6.5) to[out=180,in=270] (9,17) to[out=90,in=90] (4,17) -- (4,15.2)
;

%The link orientations, added afterwards
\draw[thick,->-=.5]
(4,0) -- (4,1.8);
\draw[thick,->-=.5]
(5,0) -- (5,1.8);
\draw[thick,->-=.7]
(4,15.2) -- (4,17);
\draw[thick,->-=.5]
(5,15.2) -- (5,16) to[out=90,in=180] (8.7,17);
\draw[thick,->-=.55]
(13,1.8) -- (13,0);
\draw[thick,->-=.7]
(14,1.8) -- (14,0);
\draw[thick,->-=.7]
(15,1.8) -- (15,0);
\draw[thick,->-=.5]
(16,.5) -- (16,1.8);
\draw[thick,->-=.5]
(13,16) -- (13,15.5);
\draw[thick,->-=.5]
(14,16.5) -- (14,15.5);
\draw[thick,->-=0]
(15,16) -- (15,15.5);
\draw[thick,->-=1]
(16,15.5) -- (16,16.1);

%The notations
\draw[blue]
(4.4,10) node[scale=.7,anchor=east] {$\sl_1$}
(14.4,10) node[scale=.7,anchor=east] {$\sl_2$}
(4.7,17/2) node[scale=.7,anchor=west] {$\eta_1=2$}
(14.7,17/2) node[scale=.7,anchor=west] {$\eta_2=-2$}
;

\draw
(3.8,0.4) node[scale=.7,anchor=east] {$n_1=2$}
(12.8,0.4) node[scale=.7,anchor=east] {$n_2=4$}
;


\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\orientedLinMr}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(14.5,3.5) circle (2.5)
(4.5,13.5) circle (2.5)
(14.5,13.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-30,in=180+30] (7,3.5)
(12,3.5) to[out=-30,in=180+30] (17,3.5)
(2,13.5) to[out=-30,in=180+30] (7,13.5)
(12,13.5) to[out=-30,in=180+30] (17,13.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=30,in=180-30] (7,3.5)
(12,3.5) to[out=30,in=180-30] (17,3.5)
(2,13.5) to[out=30,in=180-30] (7,13.5)
(12,13.5) to[out=30,in=180-30] (17,13.5)
;

%The sphere correspondences, oriented
\draw[dashed,blue,thick,->-=.5]
(4.5,5.5) -- (4.5,11.5);
\draw[dashed,blue,thick,->-=.5]
(14.5,5.5) -- (14.5,11.5);

\fill[black] %Spheres intersect Link
(4,1.8) circle (.2)
(5,1.8) circle (.2)

(4,15.2) circle (.2)
(5,15.2) circle (.2)

(13,2.1) circle (.2)
(14,1.8) circle (.2)
(15,1.8) circle (.2)
(16,2.1) circle (.2)

(13,14.9) circle (.2)
(14,15.2) circle (.2)
(15,15.2) circle (.2)
(16,14.9) circle (.2)

;

\draw[thick] %The Link
(4,1.8) -- (4,0) to[out=270,in=180] (7,-2) to[out=0,in=210] (7.8,-1.7)
(8.2,-1.3) to[out=30,in=180] (9,-1) to[out=0,in=180] (11,-2) -- (12,-2) to[out=0,in=270] (14,0) -- (14,1.8)

(5,2) -- (5,0) to[out=270,in=180] (7,-1) to[out=0,in=180] (9,-2) to[out=0,in=210] (9.8,-1.7)
(10.2,-1.3) to[out=30,in=180] (11,-1) --(12,-1) to[out=0,in=-90] (13,0) -- (13,2)

(15,1.8) -- (15,0) to[out=270,in=-45] (19,0) -- (18,1) to[out=135,in=270] (18,4) to[out=90,in=225] (18.3,5.3)
(18.7,5.7) to[out=45,in=270] (19,11) to[out=90,in=-45] (18,17) to[out=135,in=45] (15.7,17.7)
(15.3,17.3) to[out=225,in=90] (15,16) -- (15,15.2)

(16,14.9) -- (16,16) to[out=90,in=-45] (15.7,17.3) -- (15.3,17.7) to[out=135,in=45] (13.7,17.7)
(13.3,17.3) to[out=225,in=90] (13,16) -- (13,14.9)

(14,15.2) -- (14,16.5) to[out=90,in=0] (12,18) to[out=180,in=0] (9.3,17)
(8.7,17) to[out=180,in=90] (5,16) -- (5,15.2)

%The strand that passes through a dashed line
(16,2.1) -- (16,.5) to[out=270,in=225] (18.3,0.3)
(18.7,0.7) to[out=45,in=270] (19,4) to[out=90,in=-45] (18.7,5.3) -- (18.3,5.7) to[out=135,in=0] (17,6.5) -- (14.8,6.5)
(14.2,6.5) -- (13,6.5) to[out=180,in=270] (9,17) to[out=90,in=90] (4,17) -- (4,15.2)
;

%The link orientations, added afterwards
\draw[thick,->-=.5]
(4,0) -- (4,1.8);
\draw[thick,->-=.5]
(5,0) -- (5,1.8);
\draw[thick,->-=.7]
(4,15.2) -- (4,17);
\draw[thick,->-=.5]
(5,15.2) -- (5,16) to[out=90,in=180] (8.7,17);
\draw[thick,->-=.55]
(13,1.8) -- (13,0);
\draw[thick,->-=.7]
(14,1.8) -- (14,0);
\draw[thick,->-=.7]
(15,1.8) -- (15,0);
\draw[thick,->-=.5]
(16,.5) -- (16,1.8);
\draw[thick,->-=.5]
(13,16) -- (13,15.5);
\draw[thick,->-=.5]
(14,16.5) -- (14,15.5);
\draw[thick,->-=0]
(15,16) -- (15,15.5);
\draw[thick,->-=1]
(16,15.5) -- (16,16.1);

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\orientedLkinMr}[2]{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(14.5,3.5) circle (2.5)
(4.5,13.5) circle (2.5)
(14.5,13.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-30,in=180+30] (7,3.5)
(12,3.5) to[out=-30,in=180+30] (17,3.5)
(2,13.5) to[out=-30,in=180+30] (7,13.5)
(12,13.5) to[out=-30,in=180+30] (17,13.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=30,in=180-30] (7,3.5)
(12,3.5) to[out=30,in=180-30] (17,3.5)
(2,13.5) to[out=30,in=180-30] (7,13.5)
(12,13.5) to[out=30,in=180-30] (17,13.5)
;

\draw[thick,blue] %The rectangles indicating the twists
(2.3,7) rectangle (6.7,10)
(4.5,8.5) node {$#1$}

(12.3,7) rectangle (16.7,10)
(14.5,8.5) node {$#2$}
;

\draw[thick,blue] %The new strands
(4,1.8) -- (4,7)
(4,10) -- (4,15.2)
(5,1.8) -- (5,7)
(5,10) -- (5,15.2)

%(13,2.1) -- (13,7)
%(13,10) -- (13,14.9)
%(14,1.8) -- (14,7)
%(14,10) -- (14,15.2)
%(15,1.8) -- (15,7)
%(15,10) -- (15,15.2)
%(16,2.1) -- (16,7)
%(16,10) -- (16,14.9)

(13,2.1) to[out=90,in=270] (13.9,5) -- (13.9,7)
(13.9,10) -- (13.9,12) to[out=90,in=270] (13,14.9)
(14,1.8) to[out=90,in=270] (14.3,5) -- (14.3,7)
(14.3,10) -- (14.3,12) to[out=90,in=270] (14,15.2)
(15,1.8) to[out=90,in=270] (14.7,5) -- (14.7,7)
(14.7,10) -- (14.7,12) to[out=90,in=270] (15,15.2)
(16,2.1) to[out=90,in=270] (15.1,5) -- (15.1,7)
(15.1,10) -- (15.1,12) to[out=90,in=270] (16,14.9)
;

\fill[black] %Spheres intersect Link
(4,1.8) circle (.2)
(5,1.8) circle (.2)

(4,15.2) circle (.2)
(5,15.2) circle (.2)

(13,2.1) circle (.2)
(14,1.8) circle (.2)
(15,1.8) circle (.2)
(16,2.1) circle (.2)

(13,14.9) circle (.2)
(14,15.2) circle (.2)
(15,15.2) circle (.2)
(16,14.9) circle (.2)

;

\draw[thick] %The Link
(4,1.8) -- (4,0) to[out=270,in=180] (7,-2) to[out=0,in=210] (7.8,-1.7)
(8.2,-1.3) to[out=30,in=180] (9,-1) to[out=0,in=180] (11,-2) -- (12,-2) to[out=0,in=270] (14,0) -- (14,1.8)

(5,2) -- (5,0) to[out=270,in=180] (7,-1) to[out=0,in=180] (9,-2) to[out=0,in=210] (9.8,-1.7)
(10.2,-1.3) to[out=30,in=180] (11,-1) --(12,-1) to[out=0,in=-90] (13,0) -- (13,2)

(15,1.8) -- (15,0) to[out=270,in=-45] (19,0) -- (18,1) to[out=135,in=270] (18,4) to[out=90,in=225] (18.3,5.3)
(18.7,5.7) to[out=45,in=270] (19,11) to[out=90,in=-45] (18,17) to[out=135,in=45] (15.7,17.7)
(15.3,17.3) to[out=225,in=90] (15,16) -- (15,15.2)

(16,14.9) -- (16,16) to[out=90,in=-45] (15.7,17.3) -- (15.3,17.7) to[out=135,in=45] (13.7,17.7)
(13.3,17.3) to[out=225,in=90] (13,16) -- (13,14.9)

(14,15.2) -- (14,16.5) to[out=90,in=0] (12,18) to[out=180,in=0] (9.3,17)
(8.7,17) to[out=180,in=90] (5,16) -- (5,15.2)

%The strand that passes behind some twisting cables
(16,2.1) -- (16,.5) to[out=270,in=225] (18.3,0.3)
(18.7,0.7) to[out=45,in=270] (19,4) to[out=90,in=-45] (18.7,5.3) -- (18.3,5.7) to[out=135,in=0] (17,6.5) -- (15.4,6.5)
(13.6,6.5) to[out=180,in=270] (9,17) to[out=90,in=90] (4,17) -- (4,15.2)
;

%The link orientations, added afterwards
\draw[thick,->-=.5]
(4,0) -- (4,1.8);
\draw[thick,->-=.5]
(5,0) -- (5,1.8);
\draw[thick,->-=.7]
(4,15.2) -- (4,17);
\draw[thick,->-=.5]
(5,15.2) -- (5,16) to[out=90,in=180] (8.7,17);
\draw[thick,->-=.55]
(13,1.8) -- (13,0);
\draw[thick,->-=.7]
(14,1.8) -- (14,0);
\draw[thick,->-=.7]
(15,1.8) -- (15,0);
\draw[thick,->-=.5]
(16,.5) -- (16,1.8);
\draw[thick,->-=.5]
(13,16) -- (13,15.5);
\draw[thick,->-=.5]
(14,16.5) -- (14,15.5);
\draw[thick,->-=0]
(15,16) -- (15,15.5);
\draw[thick,->-=1]
(16,15.5) -- (16,16.1);

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\KLtoStandardA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\centerarc[thick,-<-=.6](3,7)(58:360-9:3)
\centerarc[thick](3,7)(360+9:360+40:3)

\centerarc[thick,->-=.7](7,7)(-122:180-9:3)
\centerarc[thick](7,7)(180+9:220:3)

\draw[thick,->-=.6]
(2,0) -- (8,0) to[out=0,in=0] (8,1.5) -- (2,1.5) to[out=180,in=180] (2,0);

\draw[thick,fill]
(0,7) circle (.2)
(-1,7) node[scale=.7] {$P_1$}
(10,7) circle (.2)
(11,7) node[scale=.7] {$Q_1$}
(3,10) circle (.2)
(3,11) node[scale=.7] {$P_2$}
(3,1.5) circle (.2)
(2.8,2.2) node[scale=.7,anchor=east] {$Q_2$}
;

\draw[thick,dashed,blue]
(0,7) -- (10,7)

(3,10) -- (3,7.3)
(3,6.7) -- (3,4.3)
(3,3.7) -- (3,1.5)
;

\draw[thick,red,->-=1] %P1 moves
(0,7) to[out=135,in=90] (-3,10) -- (-3,9);
\draw[thick,red,->-=1] %Q1 moves
(10,7) to[out=-135,in=-90] (-3,1) -- (-3,2.5);
\draw[thick,red,->-=1] %P2 moves
(3,10) -- (3,9);
\draw[thick,red,->-=1] %Q2 moves
(3,1.5) -- (3,2.5);


\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\KLtoStandardB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\centerarc[thick](3,7)(58:90-10:3)
\centerarc[thick](3,7)(90+10:180-10:3)
\centerarc[thick,-<-=.2](3,7)(180+10:360+40:3)

\centerarc[thick](7,7)(-122:-105:3)
\centerarc[thick](7,7)(-75:0-10:3)
\centerarc[thick,->-=.4](7,7)(0+10:220:3)



\draw[thick,->-=.75]
(2,0) -- (8,0) to[out=0,in=0] (8,1.5) -- (4.8,1.5)
(2.5,1.5) -- (2,1.5) to[out=180,in=90] (1.7,.7)
;

\draw[thick,fill]
(-3,9) circle (.2)
(-3.1,8.5) node[scale=.7,anchor=east] {$P_1$}
(-3,2.5) circle (.2)
(-3.1,3) node[scale=.7,anchor=east] {$Q_1$}
(3,9) circle (.2)
(2.9,8.5) node[scale=.7,anchor=east] {$P_2$}
(3,2.5) circle (.2)
(2.9,3) node[scale=.7,anchor=east] {$Q_2$}
;

\draw[thick,dashed,blue]
(-3,2.5) -- (-3,9)
(3,2.5) -- (3,3.7)
(3,4.3) -- (3,9)
;

\draw[thick]
%P1 finger
( $ (3,7)+(170:3) $ ) to[out=270-10,in=-45] (-.5,7.5) to[out=135,in=0] (-2.3,10.5) to[out=180,in=90] (-3.5,9.5) to[out=-90,in=180] (-3,9) to[out=0,in=-90] (-2.5,9.3) to[out=90,in=180] (-2.3,9.5) to[out=0,in=135] (-.5,7) to[out=-45,in=100] ( $ (3,7)+(190:3) $ )  

%Q1 finger
( $ (7,7)+(-10:3) $ ) to[out=80,in=45] (9,5.8) to[out=-135,in=0] (-2,-.5) to[out=180,in=-90] (-3.5,2) to[out=90,in=180] (-3,2.5)
( $ (7,7)+(10:3) $ ) to[out=-80,in=45] (8.8,6) to[out=-135,in=0] (-2,0) to[out=180,in=-90] (-2.5,2) to[out=90,in=0] (-3,2.5)

%P2 finger
( $ (3,7)+(100:3) $ ) to[out=10,in=180] (3,9) to[out=0,in=170] ( $ (3,7)+(80:3) $ )

%Q2 finger
(2.5,1.5) to[out=0,in=180] (3,2.5) to[out=0,in=110] (3.5,2)
;

\end{tikzpicture}
\hspace{.1in}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\FIGvres}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]
\draw[thick]
(-.6,-1) to[out=45,in=-90] (-.3,0) to[out=90,in=-45] (-.6,1)
(.6,-1) to[out=135,in=-90] (.3,0) to[out=90,in=-135] (.6,1);
\end{tikzpicture}
}
\newcommand{\FIGvresDotTL}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]
\draw[thick]
(-.6,-1) to[out=45,in=-90] (-.3,0) to[out=90,in=-45] (-.6,1)
(.6,-1) to[out=135,in=-90] (.3,0) to[out=90,in=-135] (.6,1);
\draw[fill]
(-.4,.7) circle (.15);
\end{tikzpicture}
}
\newcommand{\FIGvresDotBR}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]
\draw[thick]
(-.6,-1) to[out=45,in=-90] (-.3,0) to[out=90,in=-45] (-.6,1)
(.6,-1) to[out=135,in=-90] (.3,0) to[out=90,in=-135] (.6,1);
\draw[fill]
(.4,-.7) circle (.15);
\end{tikzpicture}
}

\newcommand{\FIGhres}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]
\draw[thick]
(-.6,-1) to[out=90,in=180] (0,-.4) to[out=0,in=90] (.6,-1)
(-.6,1) to[out=-90,in=180] (0,.4) to[out=0,in=-90] (.6,1);
\end{tikzpicture}
}
\newcommand{\FIGhresDotTL}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]
\draw[thick]
(-.6,-1) to[out=90,in=180] (0,-.4) to[out=0,in=90] (.6,-1)
(-.6,1) to[out=-90,in=180] (0,.4) to[out=0,in=-90] (.6,1);
\draw[fill]
(-.45,.65) circle (.15);
\end{tikzpicture}
}
\newcommand{\FIGhresDotBR}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]
\draw[thick]
(-.6,-1) to[out=90,in=180] (0,-.4) to[out=0,in=90] (.6,-1)
(-.6,1) to[out=-90,in=180] (0,.4) to[out=0,in=-90] (.6,1);
\draw[fill]
(.45,-.65) circle (.15);
\end{tikzpicture}
}

\newcommand{\FIGcrossing}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.45cm,y=.45cm]

\draw[thick]
(0,0) -- (1,1)
(1,0) -- (.66,.33)
(.33,.66) -- (0,1)
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\MovingDots}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.45cm,y=.45cm]

\draw
(0,12) node[left] {$\left( \FIGcrossing \xrightarrow{\crossingdotTL} \FIGcrossing \right) =$}
(0,3) node[left] {$\left( \FIGcrossing \xrightarrow{-\crossingdotBR} \FIGcrossing \right) =$};

\foreach \n in {3,12}
{
	\draw[thick]
	(1,\n) node {\FIGvres}
	(7,\n-2) node {\FIGvres}
	(5,\n+2) node {\FIGhres}
	(11,\n) node {\FIGhres}
	;
	
	\draw[thick,->]
	(3,\n+2) node {$s$}
	(2,\n+.5) -- (4,\n+2);
	\draw[thick,->]
	(2,\n-.5) -- (6,\n-2);
	\draw[thick,->]
	(9,\n-2) node {$-s$}
	(8,\n-2) -- (10,\n-.5);
}

	\draw %dotted cobs from the for loop
	(3.5,11) node[scale=.7,below left] {\FIGvresDotTL}
	(3.5,2) node[scale=.7,below left] {$-\FIGvresDotBR$};

\draw[thick,->]
(6,14) -- (10,12.5);
\draw %the dotted cob
(7.5,13.5) node[scale=.7,above right] {\FIGhresDotTL};

\draw[thick,->]
(6,5) -- (6.7,5-1.5*.7/4)
(6+1.3, 5-1.5*1.3/4) -- (6+2, 5-1.5*2/4)
(6+2.6, 5-1.5*2.6/4) -- (10,3.5);
\draw %the dotted cob
(8.5,3.9) node[scale=.7,above right] {$-\FIGhresDotBR$};


\draw[thick,blue,<->] (1,11) -- (1,4);
\draw[thick,blue,<-] (5,13) -- (5,10.75); \draw[thick,blue,->] (5,10) -- (5,6);
\draw[thick,blue,<->] (7,9) -- (7,2);
\draw[thick,blue,<->] (11,11) -- (11,4);

\draw[thick,red,->]
(6,13) to[out=-20,in=90] (8.5,10.75)
(8.3,7) node[right] {$-s$}
(8.5,9.3) to[out=-90,in=80] (8,2);

\draw[thick,red,dashed,->]
(6.2,7) node[above left] {$s$}
(5.8,6) -- (6.2,9);

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\FTpullthru}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.25cm,y=.25cm]
\draw[thick]
(0,0) -- (0,12) to[out=20,in=180-20] (10,12) -- (10,0) to[out=180+20,in=-20] (0,0)
(0,12) to[out=-20,in=180+20] (10,12)
;
\draw[dashed]
(0,0) to[out=20,in=180-20] (10,0);

\foreach \n in {1,2,3,4}
{
\draw[thick]
(2*\n,-2) -- (2*\n,0) to[out=90,in=180+22.5] (10,5-\n)
(0,10-\n) to[out=22.5,in=-90] (2*\n,12);
\draw[dashed]
(0,5+\n) -- (10,\n);
}

\draw[thick]
(4,-2) to[out=-90,in=-90] (6,-2);

\draw[thick, ->, blue]
(5,-1.5) -- (5,0) to[out=90,in=180+22.5] (6,1.5);
\draw[thick, ->, blue]
(4,12-2.2) to[out=45,in=-90] (5,12.5);


\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\MirrorMoveIsoA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.25cm,y=.25cm]

\draw[thick]
(0,0) rectangle (4,2)
(2,1) node[scale=.8]{$\beta$}
(0,18) rectangle (4,20)
(2,19) node[scale=.8]{$\beta^{-1}$}
(-1,9) -- (5,9)
;
\draw[thick,blue]
(0,10) rectangle (4,12)
(2,11) node[scale=.8]{$\F_{n_i}^{k_i}$}
;

\foreach \n in {5,15}
{
\draw
(2,\n) circle [radius=2.5]
(2-2.5,\n) to[out=-20,in=180+20] (2+2.5,\n)
;
\draw[dashed]
(2-2.5,\n) to[out=20,in=180-20] (2+2.5,\n);
}

\foreach \n in {-3,-1,1,3}
{
\draw[thick,blue]
(.5*\n + 2, 4) to[out=90,in=-90] (.25*\n + 2, 6) -- (.25*\n+2, 8.8)
(.25*\n+2, 9.2) -- (.25*\n+2, 10)
(.25*\n+2, 12) -- (.25*\n+2, 14) to[out=90,in=-90] (.5*\n+2, 16)
;
}

\foreach \n in {0.5, 3.5}
{
\draw[thick]
(\n,0) -- (\n,-.2)
(\n,2) -- (\n,3.5)
(\n,20) -- (\n,20.2)
(\n,18) -- (\n,16.5)
;
\draw[fill]
(\n,3.5) circle [radius=.2]
(\n,16.5) circle [radius=.2]
;
\draw[blue,thick]
(\n,3.5) -- (\n,4)
(\n,16.5) -- (\n,16)
;
}

\foreach \n in {1.5, 2.5}
{
\draw[thick]
(\n,0) -- (\n,-.2)
(\n,2) -- (\n,3.2)
(\n,20) -- (\n,20.2)
(\n,18) -- (\n,16.8)
;
\draw[fill]
(\n,3.2) circle [radius=.2]
(\n,16.8) circle [radius=.2]
;
\draw[blue,thick]
(\n,3.2) -- (\n,4)
(\n,16.8) -- (\n,16)
;
}
\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\MirrorMoveIsoB}[2]{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.25cm,y=.25cm]

\draw[thick]
(0,20) rectangle (4,22)
(2,21) node[scale=.8]{$\beta^{-1}$}
(-1,9) -- (5,9)
;
\draw[thick,blue]
(0,10) rectangle (4,12)
(2,11) node[scale=.8]{$#2$}
(0,12) rectangle (4,14)
(2,13) node[scale=.8]{$#1$}
;

\foreach \n in {5,17}
{
\draw
(2,\n) circle [radius=2.5]
(2-2.5,\n) to[out=-20,in=180+20] (2+2.5,\n)
;
\draw[dashed]
(2-2.5,\n) to[out=20,in=180-20] (2+2.5,\n);
}

\foreach \n in {-3,-1,1,3}
{
\draw[thick,blue]
(.5*\n + 2, 4) to[out=90,in=-90] (.25*\n + 2, 6) -- (.25*\n+2, 8.8)
(.25*\n+2, 9.2) -- (.25*\n+2, 10)
(.25*\n+2, 14) -- (.25*\n+2, 16) to[out=90,in=-90] (.5*\n+2, 18)
;
}

\foreach \n in {0.5, 3.5}
{
\draw[thick]
(\n,2) -- (\n,3.5)
(\n,22) -- (\n,22.2)
(\n,20) -- (\n,18.5)
;
\draw[fill]
(\n,3.5) circle [radius=.2]
(\n,18.5) circle [radius=.2]
;
\draw[thick,blue]
(\n,3.5) -- (\n,4)
(\n,18) -- (\n,18.5)
;
}
\foreach \n in {1.5, 2.5}
{
\draw[thick]
(\n,2) -- (\n,3.2)
(\n,22) -- (\n,22.2)
(\n,20) -- (\n,18.8)
;
\draw[fill]
(\n,3.2) circle [radius=.2]
(\n,18.8) circle [radius=.2]
;
\draw[thick,blue]
(\n,3.2) -- (\n,4)
(\n,18) -- (\n,18.8)
;
}
\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\MirrorMoveIsoC}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.25cm,y=.25cm]

\draw[thick]
(-1,9) -- (5,9)
;
\draw[thick,blue]
(0,10) rectangle (4,12)
(2,11) node[scale=.8]{$\F_{n_i}^{k_i}$}
;

\foreach \n in {5,15}
{
\draw
(2,\n) circle [radius=2.5]
(2-2.5,\n) to[out=-20,in=180+20] (2+2.5,\n)
;
\draw[dashed]
(2-2.5,\n) to[out=20,in=180-20] (2+2.5,\n);
}

\foreach \n in {-3,-1,1,3}
{
\draw[thick,blue]
(.5*\n + 2, 4) to[out=90,in=-90] (.25*\n + 2, 6) -- (.25*\n+2, 8.8)
(.25*\n+2, 9.2) -- (.25*\n+2, 10)
(.25*\n+2, 12) -- (.25*\n+2, 14) to[out=90,in=-90] (.5*\n+2, 16)
;
}

\foreach \n in {0.5, 3.5}
{
\draw[thick]
(\n,2) -- (\n,3.5)
(\n,18) -- (\n,16.5)
;
\draw[fill]
(\n,3.5) circle [radius=.2]
(\n,16.5) circle [radius=.2]
;
\draw[thick,blue]
(\n,3.5) -- (\n,4)
(\n,16) -- (\n,16.5)
;
}
\foreach \n in {1.5, 2.5}
{
\draw[thick]
(\n,2) -- (\n,3.2)
(\n,18) -- (\n,16.8)
;
\draw[fill]
(\n,3.2) circle [radius=.2]
(\n,16.8) circle [radius=.2]
;
\draw[thick,blue]
(\n,3.2) -- (\n,4)
(\n,16) -- (\n,16.8)
;
}
\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\MirrorMoveIsoX}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.25cm,y=.25cm]

\draw[thick]
(0,0) rectangle (4,2)
(2,1) node[scale=.8]{$\beta$}
(0,18) rectangle (4,20)
(2,19) node[scale=.8]{$\beta^{-1}$}
(-1,9) -- (5,9)
;

\foreach \n in {5,15}
{
\draw
(2,\n) circle [radius=2.5]
(2-2.5,\n) to[out=-20,in=180+20] (2+2.5,\n)
;
\draw[dashed]
(2-2.5,\n) to[out=20,in=180-20] (2+2.5,\n);
}

\foreach \n in {0.5, 3.5}
{
\draw[thick]
(\n,0) -- (\n,-.2)
(\n,2) -- (\n,3.5)
(\n,20) -- (\n,20.2)
(\n,18) -- (\n,16.5)
;
\draw[fill]
(\n,3.5) circle [radius=.2]
(\n,16.5) circle [radius=.2]
;
}

\foreach \n in {1.5, 2.5}
{
\draw[thick]
(\n,0) -- (\n,-.2)
(\n,2) -- (\n,3.2)
(\n,20) -- (\n,20.2)
(\n,18) -- (\n,16.8)
;
\draw[fill]
(\n,3.2) circle [radius=.2]
(\n,16.8) circle [radius=.2]
;
}

\draw[blue,dashed,thick]
(2,7) -- (2,8.8)
(2,9.2) -- (2,13)
;
\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\MirrorMoveIsoY}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.25cm,y=.25cm]

\draw[thick]
(-1,9) -- (5,9)
;

\foreach \n in {5,15}
{
\draw
(2,\n) circle [radius=2.5]
(2-2.5,\n) to[out=-20,in=180+20] (2+2.5,\n)
;
\draw[dashed]
(2-2.5,\n) to[out=20,in=180-20] (2+2.5,\n);
}

\foreach \n in {0.5, 3.5}
{
\draw[thick]
(\n,2) -- (\n,3.5)
(\n,18) -- (\n,16.5)
;
\draw[fill]
(\n,3.5) circle [radius=.2]
(\n,16.5) circle [radius=.2]
;
}

\foreach \n in {1.5, 2.5}
{
\draw[thick]
(\n,2) -- (\n,3.2)
(\n,18) -- (\n,16.8)
;
\draw[fill]
(\n,3.2) circle [radius=.2]
(\n,16.8) circle [radius=.2]
;
}

\draw[blue,dashed,thick]
(2,7) -- (2,8.8)
(2,9.2) -- (2,13)
;
\end{tikzpicture}
\hspace{.1in}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\LintoStandardA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.44cm,y=.44cm]

\draw %the spheres and solid depths
(2.5,2.5) circle [radius=2.5]
%(0,2.5) to[out=-20,in=180+20] (5,2.5)
(2.5,12.5) circle [radius=2.5]
%(0,12.5) to[out=-20,in=180+20] (5,12.5)
;

%\draw[dashed] %the sphere dashed depths
%(0,2.5) to[out=20,in=180-20] (5,2.5)
%(0,12.5) to[out=20,in=180-20] (5,12.5)
%;

\draw[thick, blue, dashed] %the surgery line
(2.5,5) -- (2.5,10);

%the sphere intersection pts
\foreach \n in {1, 3, 12, 14}{
\draw[fill] 
(1, \n) circle [radius=.2];
}
\foreach \n in {0.6, 14.4}{
\draw[fill]
(2, \n) circle [radius=.2];
}
\foreach \n in {3,12}{
\draw	%the behind intersection pt
(3,\n) circle [radius=.2];
}

%strands in position
\draw[thick]
(1,1) -- (1,-1)
(2,.6) -- (2,-1)
(1,14) -- (1,16)
(2,14.4) -- (2,16);

%strands out of position
\draw[thick]
(-1,1) to[out=0,in=180+45] (1,2) -- (2,3) to[out=45, in=0] (2.7,7)
(2.3,7) to[out=180,in=-90] (0,10) to[out=90,in=180+45] (1,12)

(-1,4) to[out=0,in=90+45] (1,3)
;

%strands that go behind
\draw[thick]
(6,6) -- ( $ (2.5,2.5)+(45:2.5) $ )
(6,10) to[out=180,in=-45] ( $ (2.5,12.5)+(-45:2.5) $ )
;
\draw[thick,dashed]
(3,3) -- ( $ (2.5,2.5)+(45:2.5) $ )
(3,12) -- ( $ (2.5,12.5)+(-45:2.5) $ )
;

%movement instructions
\draw[thick, red, ->]
(1,3) -- (1.5 - .2, 2.5 + .2)
(1.5 + .2, 2.5 - .2) to[out=-45,in=90] (3,.6);
\draw[thick,red,->]
(1,12) -- (2,13) to[out=45,in=-90] (3,14.4);

\end{tikzpicture}
\hspace{.1in}
}



\newcommand{\LintoStandardB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.44cm,y=.44cm]

\draw %the spheres and solid depths
(2.5,2.5) circle [radius=2.5]
%(0,2.5) to[out=-20,in=180+20] (5,2.5)
(2.5,12.5) circle [radius=2.5]
%(0,12.5) to[out=-20,in=180+20] (5,12.5)
;

%\draw[dashed] %the sphere dashed depths
%(0,2.5) to[out=20,in=180-20] (5,2.5)
%(0,12.5) to[out=20,in=180-20] (5,12.5)
%;

\draw[thick, blue, dashed] %the surgery line
(2.5,5) -- (2.5,10);

%the sphere intersection pts
\foreach \n in {1, 14}{
\draw[fill] 
(1, \n) circle [radius=.2];
}
\foreach \n in {0.6, 14.4}{
\draw[fill]
(2, \n) circle [radius=.2]
(3, \n) circle [radius=.2]
;
}
\foreach \n in {3, 12}{
\draw	%the behind intersection pt
(3,\n) circle [radius=.2];
}

%strands in position
\draw[thick]
(1,1) -- (1,-1)
(2,.6) -- (2,-1)
(1,14) -- (1,16)
(2,14.4) -- (2,16);

%strands out of position
\draw[thick]
(-1,1) to[out=0,in=180+45] (1,2) -- (2,3) to[out=45, in=0] (2.7,7)
(2.3,7) to[out=180,in=-90] (0,10) to[out=90,in=180+45] (1,12)

(-1,4) to[out=0,in=90+45] (1,3)
;

%strands that go behind
\draw[thick]
(6,6) -- ( $ (2.5,2.5)+(45:2.5) $ )
(6,10) to[out=180,in=-45] ( $ (2.5,12.5)+(-45:2.5) $ )
;
\draw[thick,dashed]
(3,3) -- ( $ (2.5,2.5)+(45:2.5) $ )
(3,12) -- ( $ (2.5,12.5)+(-45:2.5) $ )
;

%new strand extensions, following previous movement
\draw[thick]
(1,3) -- (1.5 - .2, 2.5 + .2)
(1.5 + .2, 2.5 - .2) to[out=-45,in=90] (3-.5,.6) -- (3-.5,-1) to[out=-90,in=-90] (3,-1) -- (3,.6)
;
\draw[thick]
(1,12) -- (2,13) to[out=45,in=-90] (3-.5,14.4) -- (3-.5,16) to[out=90,in=90] (3,16) -- (3,14.4)
;

%movement instructions
\draw[thick,red,dashed]
(3,3) to[out=-30,in=180] (5,2)
(3,12) to[out=30,in=180] (5,13);
\draw[thick,red,->]
(5,2) to[out=180-30,in=90] (4,1);
\draw[thick,red,->]
(5,13) to[out=180+30,in=-90] (4,14);


\end{tikzpicture}
\hspace{.1in}
}



\newcommand{\LintoStandardC}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.44cm,y=.44cm]

\draw %the spheres and solid depths
(2.5,2.5) circle [radius=2.5]
%(0,2.5) to[out=-20,in=180+20] (5,2.5)
(2.5,12.5) circle [radius=2.5]
%(0,12.5) to[out=-20,in=180+20] (5,12.5)
;

%\draw[dashed] %the sphere dashed depths
%(0,2.5) to[out=20,in=180-20] (5,2.5)
%(0,12.5) to[out=20,in=180-20] (5,12.5)
%;

\draw[thick, blue, dashed] %the surgery line
(2.5,5) -- (2.5,10);

%the sphere intersection pts
\foreach \n in {1, 14}{
\draw[fill] 
(1, \n) circle [radius=.2]
(4, \n) circle [radius=.2]
;
}
\foreach \n in {0.6, 14.4}{
\draw[fill]
(2, \n) circle [radius=.2]
(3, \n) circle [radius=.2]
;
}

%strands in position
\draw[thick]
(1,1) -- (1,-1)
(2,.6) -- (2,-1)
(1,14) -- (1,16)
(2,14.4) -- (2,16);

%strands out of position
\draw[thick]
(-1,1) to[out=0,in=180+45] (1,2) -- (2,3) to[out=45, in=0] (2.7,7)
(2.3,7) to[out=180,in=-90] (0,10) to[out=90,in=180+45] (1,12)

(-1,4) to[out=0,in=90+45] (1,3)
;

%strands that go behind
\draw[thick]
(6,6) -- ( $ (2.5,2.5)+(45:2.5) $ )
(6,10) to[out=180,in=-45] ( $ (2.5,12.5)+(-45:2.5) $ )
;
\draw[thick,dashed] %include new new extensions that were behind
( $ (2.5,2.5)+(45:2.5) $ ) to[out=180+45,in=90] (3,3) to[out=-90,in=180] (5,2)
( $ (2.5,12.5)+(-45:2.5) $ ) to[out=180-45,in=-90] (3,12) to[out=90,in=180] (5,13)
;

%new strand extensions, following previous previous movement
\draw[thick]
(1,3) -- (1.5 - .2, 2.5 + .2)
(1.5 + .2, 2.5 - .2) to[out=-45,in=90] (3-.5,.6) -- (3-.5,-1) to[out=-90,in=-90] (3,-1) -- (3,.6)
;
\draw[thick]
(1,12) -- (2,13) to[out=45,in=-90] (3-.5,14.4) -- (3-.5,16) to[out=90,in=90] (3,16) -- (3,14.4)
;

% new new strand extensions in front, following previous movement
\draw[thick]
(5,2) to[out=180-30,in=90] (4-.5,1) -- (4-.5,-1) to[out=-90,in=-90] (4,-1) -- (4,1);
\draw[thick]
(5,13) to[out=180+30,in=-90] (4-.5,14) -- (4-.5,16) to[out=90,in=90] (4,16) -- (4,14);


\end{tikzpicture}
\hspace{.1in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\LtwoLongitudes}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.2cm,y=.2cm]

\draw
(0,0) circle (2)
(-2,0) to[out=-10,in=190] (2,0)
(0,6) circle (2)
(-2,6) to[out=-10,in=190] (2,6)
;

\draw[fill]
(1,-1) circle (.2)
(-1,-1) circle (.2)
(1,7) circle (.2)
(-1,7) circle (.2);

\draw[thick, ->-=.5]
(-1,7) -- (-1,9) to[out=90,in=90] (5,9) -- (5,-4) to[out=-90,in=-90] (-1,-4) -- (-1,-1);
\draw[thick, ->-=.5]
(1,7) -- (1,8) to[out=90,in=90] (3,8) -- (3,-3) to[out=-90,in=-90] (1,-3) -- (1,-1);

\draw[thick,dashed,blue]
(0,2)--(0,4);

\end{tikzpicture}
}



\newcommand{\LWhitehead}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.2cm,y=.2cm]

\draw
(0,0) circle (2)
(-2,0) to[out=-10,in=190] (2,0)
(0,6) circle (2)
(-2,6) to[out=-10,in=190] (2,6)
;

\draw[fill]
(1,-1) circle (.2)
(-1,-1) circle (.2)
(1,7) circle (.2)
(-1,7) circle (.2);

\draw[thick, -<-=.5]
(-1,7) -- (-1,9) to[out=90,in=90] (7,9) -- (7,4)
;
\draw[thick, ->-=.5]
(1,7) -- (1,8) to[out=90,in=90] (3,8) -- (3,4) to[out=-90,in=180] (5,2) to[out=0,in=180+40] (6,2.5)
;
\draw[thick, ->-=.5]
(-1,-1) -- (-1,-4) to[out=-90,in=-90] (7,-4) -- (7,2) to[out=90,in=0] (5,4) to[out=180,in=40] (4,3.5)
;
\draw[thick, -<-=.5]
(1,-1) -- (1,-3) to[out=-90,in=-90] (3,-3) -- (3,2)
;


\draw[thick,dashed,blue]
(0,2)--(0,4);

\end{tikzpicture}
}


\newcommand{\Lcrossingless}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.2cm,y=.2cm]

\draw
(0,0) circle (2)
(-2,0) to[out=-10,in=190] (2,0)
(0,6) circle (2)
(-2,6) to[out=-10,in=190] (2,6)
(6,0) circle (2)
(4,0) to[out=-10,in=190] (8,0)
(6,6) circle (2)
(4,6) to[out=-10,in=190] (8,6)
;

\draw[fill]
(1,-1) circle (.2)
(-1,-1) circle (.2)
(1,7) circle (.2)
(-1,7) circle (.2)
(1+6,-1) circle (.2)
(-1+6,-1) circle (.2)
(1+6,7) circle (.2)
(-1+6,7) circle (.2);

\draw[thick, ->-=.5]
(1,7) -- (1,9) to[out=90,in=90] (3,9) -- (3,-3) to[out=270,in=270] (5,-3) -- (5,-1);
\draw[thick, ->-=.5]
(5,7) -- (5,10) to[out=90,in=90] (-1,10) -- (-1,7);
\draw[thick, ->-=.5]
(-1,-1) -- (-1,-5) to[out=270,in=270] (9,-5) -- (9,9) to[out=90,in=90] (7,9) -- (7,7);
\draw[thick, ->-=.5]
(7,-1) -- (7,-4) to[out=270,in=270] (1,-4) -- (1,-1);


\draw[thick,dashed,blue]
(0,2)--(0,4)
(6,2)--(6,4);

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\CrossingDefs}{
\begin{tikzpicture}[x=3.5em,y=3.5em]
\node(pos) at (-2.8,0) {
                         \begin{tikzpicture}[x=2em,y=2em]
                         \draw[thick,->]
                         (0,0) -- (1,1);
                         \draw[thick]
                         (1,0) -- (.66,.33);
                         \draw[thick,->]
                         (.33,.66) -- (0,1);
                         \end{tikzpicture}
                       };
\node at ($(pos)+(0,.5)$) {\underline{Positive}};

\node(neg) at (-1,0) {
                         \begin{tikzpicture}[x=2em,y=2em]
                         \draw[thick,<-]
                         (0,0) -- (1,1);
                         \draw[thick]
                         (1,0) -- (.66,.33);
                         \draw[thick,->]
                         (.33,.66) -- (0,1);
                         \end{tikzpicture}
                      };
\node at ($(neg)+(0,.5)$) {\underline{Negative}};

\node at (2.5,0) { 
  \begin{tikzpicture}
   \node(cro) at (0,0) { \crossing[2em] };
   \node(0res) at (-1,-1) {\vres[2em]};
   \node at ($(0res)+(0,-.5)$) {0-resolution};
   \node(1res) at (1,-1) {\hres[2em]};
   \node at ($(1res)+(0,-.5)$) {1-resolution};
   \draw[->] (cro)--(0res);
   \draw[->] (cro)--(1res);
  \end{tikzpicture}
  };
\end{tikzpicture}
}

==> s2s1tikz.sty <==
\ProvidesPackage{s2s1tikz}

\newcommand{\crossing}[1][.33cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=#1]

\draw[thick]
(0,0) -- (1,1)
(1,0) -- (.66,.33)
(.33,.66) -- (0,1)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\vres}[1][.33cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=#1]

\draw[thick]
(0,0) to[out=70,in=-70] (0,1)
(1,0) to[out=110,in=-110] (1,1)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\hres}[1][.33cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=#1]

\draw[thick]
(0,0) to[out=20,in=180-20] (1,0)
(0,1) to[out=-20,in=180+20] (1,1)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\hresdotT}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) to[out=20,in=180-20] (1,0)
(0,1) to[out=-20,in=180+20] (1,1)
;

\draw[fill]
(1/2,8/9) circle (.15)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\hresdotB}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) to[out=20,in=180-20] (1,0)
(0,1) to[out=-20,in=180+20] (1,1)
;

\draw[fill]
(1/2,1/9) circle (.15)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\vresdotL}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) to[out=70,in=-70] (0,1)
(1,0) to[out=110,in=-110] (1,1)
;

\draw[fill]
(1/9,1/2) circle (.15)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\vresdotR}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) to[out=70,in=-70] (0,1)
(1,0) to[out=110,in=-110] (1,1)
;

\draw[fill]
(8/9,1/2) circle (.15)
;

\end{tikzpicture}
\hspace{.04in}
}



%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\TLcircle}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]
\draw[thick]
(0,0) circle (1);
\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\circledot}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.15cm,y=.15cm]
\draw[thick]
(0,0) circle (1);

\draw[fill]
(1,0) circle (.3);

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\TLtwocircle}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]
\draw[thick]
(0,0) circle (1)
(0,3) circle (1);
\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\twocircledotT}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.15cm,y=.15cm]
\draw[thick]
(0,0) circle (1)
(0,3) circle (1);

\draw[fill]
(1,0) circle (.3);

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\twocircledotB}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.15cm,y=.15cm]
\draw[thick]
(0,0) circle (1)
(0,3) circle (1);

\draw[fill]
(1,3) circle (.3);

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\braidA}[2][.225cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.22cm]

\draw[thick]
(0,10) rectangle (7,6)
(3.5,8) node {$#2$}
(1,6) -- (1,5)
(2,6) -- (2,5)
(3,6) -- (3,5)
(4,6) -- (4,5)
(5,6) -- (5,5)
(6,6) -- (6,5)
(1,10) -- (1,11)
(2,10) -- (2,11)
(3,10) -- (3,11)
(4,10) -- (4,11)
(5,10) -- (5,11)
(6,10) -- (6,11)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\toplessbraidA}[2][.225cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.22cm]

\draw[thick]
(0,10) rectangle (7,6)
(3.5,8) node {$#2$}
(1,6) -- (1,5)
(2,6) -- (2,5)
(3,6) -- (3,5)
(4,6) -- (4,5)
(5,6) -- (5,5)
(6,6) -- (6,5)
;

\end{tikzpicture}
\hspace{.04in}
}


%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\braidAB}[3][.22cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.22cm]

\draw[thick]
(0,10) rectangle (7,6)
(3.5,8) node {$#2$}
(1.5,6) rectangle (7,2)
(4.25,4) node {$#3$}
(1,6) -- (1,1)
(2,2) -- (2,1)
(3,2) -- (3,1)
(4,2) -- (4,1)
(5,2) -- (5,1)
(6,2) -- (6,1)
(1,10) -- (1,11)
(2,10) -- (2,11)
(3,10) -- (3,11)
(4,10) -- (4,11)
(5,10) -- (5,11)
(6,10) -- (6,11)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\braidABmap}[3][.22cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.15cm]

\draw[thick]
(0,10) rectangle (7,6)
(3.5,8) node[scale=.7] {$#2$}
(1.5,6) rectangle (7,2)
(4.25,4) node[scale=.7] {$#3$}
(1,6) -- (1,1)
(2,2) -- (2,1)
(3,2) -- (3,1)
(4,2) -- (4,1)
(5,2) -- (5,1)
(6,2) -- (6,1)
(1,10) -- (1,11)
(2,10) -- (2,11)
(3,10) -- (3,11)
(4,10) -- (4,11)
(5,10) -- (5,11)
(6,10) -- (6,11)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\dtEdb}[4][.225cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.22cm]

\draw[thick]
(1.5,10) rectangle (7,14)
(4.25,12) node {$#2$}
(0,10) rectangle (7,6)
(3.5,8) node {$#3$}
(1.5,6) rectangle (7,2)
(4.25,4) node {$#4$}
(1,6) -- (1,1)
(2,2) -- (2,1)
(3,2) -- (3,1)
(4,2) -- (4,1)
(5,2) -- (5,1)
(6,2) -- (6,1)
(1,10) -- (1,15)
(2,14) -- (2,15)
(3,14) -- (3,15)
(4,14) -- (4,15)
(5,14) -- (5,15)
(6,14) -- (6,15)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\braidAA}[3][.225cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.22cm]

\draw[thick]
(0,10) rectangle (7,6)
(3.5,8) node {$#2$}
(0,6) rectangle (7,2)
(3.5,4) node {$#3$}
(1,2) -- (1,1)
(2,2) -- (2,1)
(3,2) -- (3,1)
(4,2) -- (4,1)
(5,2) -- (5,1)
(6,2) -- (6,1)
(1,10) -- (1,11)
(2,10) -- (2,11)
(3,10) -- (3,11)
(4,10) -- (4,11)
(5,10) -- (5,11)
(6,10) -- (6,11)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\toplessbraidAA}[3][.225cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.22cm]

\draw[thick]
(0,10) rectangle (7,6)
(3.5,8) node {$#2$}
(0,6) rectangle (7,2)
(3.5,4) node {$#3$}
(1,2) -- (1,1)
(2,2) -- (2,1)
(3,2) -- (3,1)
(4,2) -- (4,1)
(5,2) -- (5,1)
(6,2) -- (6,1)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\braidAAmap}[3][.22cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.15cm]

\draw[thick]
(0,10) rectangle (7,6)
(3.5,8) node[scale=.7] {$#2$}
(0,6) rectangle (7,2)
(3.5,4) node[scale=.7] {$#3$}
(1,2) -- (1,1)
(2,2) -- (2,1)
(3,2) -- (3,1)
(4,2) -- (4,1)
(5,2) -- (5,1)
(6,2) -- (6,1)
(1,10) -- (1,11)
(2,10) -- (2,11)
(3,10) -- (3,11)
(4,10) -- (4,11)
(5,10) -- (5,11)
(6,10) -- (6,11)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\braidAAA}[4][.225cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.22cm]

\draw[thick]
(0,14) rectangle (7,10)
(3.5,12) node {$#2$}
(0,10) rectangle (7,6)
(3.5,8) node {$#3$}
(0,6) rectangle (7,2)
(3.5,4) node {$#4$}
(1,2) -- (1,1)
(2,2) -- (2,1)
(3,2) -- (3,1)
(4,2) -- (4,1)
(5,2) -- (5,1)
(6,2) -- (6,1)
(1,14) -- (1,15)
(2,14) -- (2,15)
(3,14) -- (3,15)
(4,14) -- (4,15)
(5,14) -- (5,15)
(6,14) -- (6,15)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\toplessbraidAAA}[4][.225cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.22cm]

\draw[thick]
(0,14) rectangle (7,10)
(3.5,12) node {$#2$}
(0,10) rectangle (7,6)
(3.5,8) node {$#3$}
(0,6) rectangle (7,2)
(3.5,4) node {$#4$}
(1,2) -- (1,1)
(2,2) -- (2,1)
(3,2) -- (3,1)
(4,2) -- (4,1)
(5,2) -- (5,1)
(6,2) -- (6,1)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\widebraidAAA}[3]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.22cm]

\draw[thick]
(0,14) rectangle (7,10)
(3.5,12) node {$#1$}
(0,10) rectangle (7,6)
(3.5,8) node {$#2$}
(0,6) rectangle (7,2)
(3.5,4) node {$#3$}
(1,2) -- (1,1)
(2,2) -- (2,1)
(3,2) -- (3,1)
(4,2) -- (4,1)
(5,2) -- (5,1)
(6,2) -- (6,1)
(1,14) -- (1,15)
(2,14) -- (2,15)
(3,14) -- (3,15)
(4,14) -- (4,15)
(5,14) -- (5,15)
(6,14) -- (6,15)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\underdash}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) -- (0,1) to[out=90,in=180] (1,2) -- (1.2,2)
(1.8,2) -- (2,2) to[out=0,in=90] (3,1) -- (3,0)
;

\draw[thick,dashed,blue]
(1.5,0) -- (1.5,4)
;

\end{tikzpicture}
\hspace{.1in}
}

%%%%%%%%%%%%%%%%%

\newcommand{\underoverdashwrap}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (1.2,3)
(1.8,3) -- (2,3) to[out=0,in=90] (3,2.5) to[out=270,in=0] (2,2) -- (1,2) to[out=180,in=90] (0.5,1.5) to[out=270,in=180] (1,1) -- (2,1) to[out=0,in=90] (3,0)
;

\draw[thick,dashed,blue]
(1.5,0) -- (1.5,.7)
(1.5,1.3) -- (1.5,1.7)
(1.5,2.3) -- (1.5,4)
;

\end{tikzpicture}
\hspace{.1in}
}

%%%%%%%%%%%%%%%%

\newcommand{\overdash}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) -- (0,1) to[out=90,in=180] (1,2) -- (2,2) to[out=0,in=90] (3,1) -- (3,0)
;

\draw[thick,dashed,blue]
(1.5,0) -- (1.5,1.7)
(1.5,2.3) -- (1.5,4)
;

\end{tikzpicture}
\hspace{.1in}
}

%%%%%%%%%%%%%%%%

\newcommand{\disjointdash}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) -- (0,2) to[out=90,in=90] (1,2) -- (1,0)
;

\draw[thick,dashed,blue]
(2,0) -- (2,4)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\dashwrap}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (1.7,3)
(2.3,3) -- (2.5,3) to[out=0,in=90] (3,2.5) to[out=270,in=0] (2,2) -- (1.5,2) to[out=180,in=90] (1,1) -- (1,0)
;
\draw[thick,dashed,blue]
(2,0) -- (2,1.7)
(2,2.3) -- (2,4)
;

\end{tikzpicture}
\hspace{.1in}
}

%%%%%%%%%%%%%%%%%%%

\newcommand{\disjointdashA}[2][.4cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.4cm]

\draw[thick]
(0,0) -- (0,2) to[out=90,in=90] (1,2) -- (1,0)
;

\draw[thick,blue]
(2.75,-.5) node[scale=.7] {$n_i$}
(2,0) -- (2,3.5)
(2.5,0) -- (2.5,3.5)
(3,0) -- (3,3.5)
(3.5,0) -- (3.5,3.5)
(1.2,3.5) rectangle (4.3,5.5)
(2.75,4.5) node {#2}
(2,5.5) -- (2,5.7)
(2.5,5.5) -- (2.5,5.7)
(3,5.5) -- (3,5.7)
(3.5,5.5) -- (3.5,5.7)
;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\dashwrapA}[2][.4cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.4cm]

\draw[thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (1.7,3);

\draw[thick]
(2.15,3) -- (2.35,3)
(2.65,3) -- (2.85,3)
(3.15,3) -- (3.35,3)
;

\draw[,thick]
(3.8,3) -- (4,3) to[out=0,in=90] (4.5,2.5) to[out=270,in=0] (3.5,2) -- (3,2) to[out=180,in=90] (1,1) -- (1,0)
;

\draw[thick,blue]
(2.75,-.5) node[scale=.7] {$n_i$}
(2,0) -- (2,1.7)
(2.5,0) -- (2.5,1.7)
(3,0) -- (3,1.7)
(3.5,0) -- (3.5,1.7)
(2,2.3) -- (2,3.5)
(2.5,2.3) -- (2.5,3.5)
(3,2.3) -- (3,3.5)
(3.5,2.3) -- (3.5,3.5)
(1.2,3.5) rectangle (4.3,5.5)
(2.75,4.5) node {#2}
(2,5.5) -- (2,5.7)
(2.5,5.5) -- (2.5,5.7)
(3,5.5) -- (3,5.7)
(3.5,5.5) -- (3.5,5.7)
;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\dashwrapAmap}[2][.22cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.22cm]

\draw[thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (1.7,3);

\draw[thick]
(2.15,3) -- (2.35,3)
(2.65,3) -- (2.85,3)
(3.15,3) -- (3.35,3)
;

\draw[,thick]
(3.8,3) -- (4,3) to[out=0,in=90] (4.5,2.5) to[out=270,in=0] (3.5,2) -- (3,2) to[out=180,in=90] (1,1) -- (1,0)
;

\draw[thick,blue]
%(2.75,-.5) node[scale=.7] {$n_i$}
(2,0) -- (2,1.7)
(2.5,0) -- (2.5,1.7)
(3,0) -- (3,1.7)
(3.5,0) -- (3.5,1.7)
(2,2.3) -- (2,3.5)
(2.5,2.3) -- (2.5,3.5)
(3,2.3) -- (3,3.5)
(3.5,2.3) -- (3.5,3.5)
(1.2,3.5) rectangle (4.3,5.5)
(2.75,4.5) node[scale=.7] {#2}
(2,5.5) -- (2,5.7)
(2.5,5.5) -- (2.5,5.7)
(3,5.5) -- (3,5.7)
(3.5,5.5) -- (3.5,5.7)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\bottomlessdashwrapB}[2][.4cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.4cm]

\draw[thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (1.7,3);

\draw[thick]
(2.15,3) -- (2.35,3)
(2.65,3) -- (2.85,3)
(3.15,3) -- (3.35,3)
;

\draw[,thick]
(3.8,3) -- (4,3) to[out=0,in=90] (4.5,2.5) to[out=270,in=0] (3.5,2) -- (3,2) to[out=180,in=90] (1,1) -- (1,0)
;

\draw[thick,blue]
(1.8,0) rectangle (3.7,1.5)
(2.75,.75) node {#2}
(2,1.5) -- (2,1.7)
(2.5,1.5) -- (2.5,1.7)
(3,1.5) -- (3,1.7)
(3.5,1.5) -- (3.5,1.7)
(2,2.3) -- (2,3.5)
(2.5,2.3) -- (2.5,3.5)
(3,2.3) -- (3,3.5)
(3.5,2.3) -- (3.5,3.5)
(2.75,3.9) node[scale=.7] {$n_i$}
;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\bottomlessdisjointdashB}[2][.4cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.4cm]

\draw[thick]
(0,0) -- (0,2) to[out=90,in=90] (1,2) -- (1,0)
;

\draw[thick,blue]
(1.8,0) rectangle (3.7,1.5)
(2.75,.75) node {#2}
(2,1.5) -- (2,3.5)
(2.5,1.5) -- (2.5,3.5)
(3,1.5) -- (3,3.5)
(3.5,1.5) -- (3.5,3.5)
(2.75,3.9) node[scale=.7] {$n_i$}
;


\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\bottomlesswrapABmap}[3][.4cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.4cm]

\draw[thick]
(0,0) -- (0,2)
(1,2) -- (1,0)
(-.8,2) rectangle (4.3,4)
(1.75,3) node {#2}
;

\draw[thick,blue]
(1.8,0) rectangle (3.7,1.5)
(2.75,.75) node {#3}
(2.75,4.5) node[scale=.7] {$n_i$}
;
\foreach \n in {2, 2.5, 3, 3.5}
{
\draw[thick,blue]
(\n,1.5) -- (\n,2)
(\n,4) -- (\n,4.2)
;
}

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\bottomlesswrapBAmap}[3][.4cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.4cm]

\draw[thick]
(0,0) -- (0,.3)
(1,.3) -- (1,0)
(-.8,.3) rectangle (4.3,2.3)
(1.75,1.3) node {#3}
;

\draw[thick,blue]
(1.8,2.5) rectangle (3.7,4)
(2.75,3.25) node {#2}
(2.75,4.5) node[scale=.7] {$n_i$}
;
\foreach \n in {2, 2.5, 3, 3.5}
{
\draw[thick,blue]
(\n,2.3) -- (\n,2.5)
(\n,4) -- (\n,4.2)
;
}

\end{tikzpicture}
\hspace{.04in}
}


%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\posdisjointdash}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[-<-=.5,thick]
(0,0) -- (0,2) to[out=90,in=90] (1,2) -- (1,0)
;

\draw[->-=.5,thick,dashed,blue]
(2,0) -- (2,4)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\posdashwrap}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[-<-=.5,thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (1.7,3);
\draw[-<-=.2,thick]
(2.3,3) -- (2.5,3) to[out=0,in=90] (3,2.5) to[out=270,in=0] (2,2) -- (1.5,2) to[out=180,in=90] (1,1) -- (1,0);

\draw[->-=.5,thick,dashed,blue]
(2,0) -- (2,1.7)
(2,2.3) -- (2,4)
;

\end{tikzpicture}
\hspace{.1in}
}

%%%%%%%%%%%%%%%%%%

\newcommand{\posdisjointdashA}[1]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[-<-=.5,thick]
(0,0) -- (0,2) to[out=90,in=90] (1,2) -- (1,0)
;

\draw[thick,blue]
(2.75,-.5) node[scale=.7] {$n_i$}
(2,0) -- (2,3.5)
(2.5,0) -- (2.5,3.5)
(3,0) -- (3,3.5)
(3.5,0) -- (3.5,3.5)
(1.2,3.5) rectangle (4.3,5.5)
(2.75,4.5) node {#1}
(2,5.5) -- (2,5.7)
(2.5,5.5) -- (2.5,5.7)
(3,5.5) -- (3,5.7)
(3.5,5.5) -- (3.5,5.7)
;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\posdashwrapA}[2][.4cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.4cm]

\draw[-<-=.5,thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (1.7,3);

\draw[thick]
(2.15,3) -- (2.35,3)
(2.65,3) -- (2.85,3)
(3.15,3) -- (3.35,3)
;

\draw[-<-=.2,thick]
(3.8,3) -- (4,3) to[out=0,in=90] (4.5,2.5) to[out=270,in=0] (3.5,2) -- (3,2) to[out=180,in=90] (1,1) -- (1,0)
;

\draw[thick,blue]
(2.75,-.5) node[scale=.7] {$n_i$}
(2,0) -- (2,1.7)
(2.5,0) -- (2.5,1.7)
(3,0) -- (3,1.7)
(3.5,0) -- (3.5,1.7)
(2,2.3) -- (2,3.5)
(2.5,2.3) -- (2.5,3.5)
(3,2.3) -- (3,3.5)
(3.5,2.3) -- (3.5,3.5)
(1.2,3.5) rectangle (4.3,5.5)
(2.75,4.5) node {#2}
(2,5.5) -- (2,5.7)
(2.5,5.5) -- (2.5,5.7)
(3,5.5) -- (3,5.7)
(3.5,5.5) -- (3.5,5.7)
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\posdashwrapAmap}[2][.22cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.22cm]

\draw[-<-=.5,thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (1.7,3);

\draw[thick]
(2.15,3) -- (2.35,3)
(2.65,3) -- (2.85,3)
(3.15,3) -- (3.35,3)
;

\draw[-<-=.2,thick]
(3.8,3) -- (4,3) to[out=0,in=90] (4.5,2.5) to[out=270,in=0] (3.5,2) -- (3,2) to[out=180,in=90] (1,1) -- (1,0)
;

\draw[thick,blue]
%(2.75,-.5) node[scale=.7] {$n_i$}
(2,0) -- (2,1.7)
(2.5,0) -- (2.5,1.7)
(3,0) -- (3,1.7)
(3.5,0) -- (3.5,1.7)
(2,2.3) -- (2,3.5)
(2.5,2.3) -- (2.5,3.5)
(3,2.3) -- (3,3.5)
(3.5,2.3) -- (3.5,3.5)
(1.2,3.5) rectangle (4.3,5.5)
(2.75,4.5) node[scale=.7] {#2}
(2,5.5) -- (2,5.7)
(2.5,5.5) -- (2.5,5.7)
(3,5.5) -- (3,5.7)
(3.5,5.5) -- (3.5,5.7)
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\posdashwrapB}[2][.4cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.4cm]

\draw[-<-=.5,thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (1.7,3);

\draw[thick]
(2.15,3) -- (2.35,3)
(2.65,3) -- (2.85,3)
(3.15,3) -- (3.35,3)
;

\draw[-<-=.2,thick]
(3.8,3) -- (4,3) to[out=0,in=90] (4.5,2.5) to[out=270,in=0] (3.5,2) -- (3,2) to[out=180,in=90] (1,1) -- (1,0)
;

\draw[thick,blue]
(2.75,-.5) node[scale=.7] {$n_i$}
(2,0) -- (2,1.7)
(2.5,0) -- (2.5,1.7)
(3,0) -- (3,1.7)
(3.5,0) -- (3.5,1.7)
(2,2.3) -- (2,3.5)
(2.5,2.3) -- (2.5,3.5)
(3,2.3) -- (3,3.5)
(3.5,2.3) -- (3.5,3.5)
(.4,3.5) rectangle (5.1,5.5)
(2.75,4.5) node {#2}
(2,5.5) -- (2,5.7)
(2.5,5.5) -- (2.5,5.7)
(3,5.5) -- (3,5.7)
(3.5,5.5) -- (3.5,5.7)
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\posdisjointdashB}[1]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[-<-=.5,thick]
(0,0) -- (0,2) to[out=90,in=90] (1,2) -- (1,0)
;

\draw[thick,blue]
(2.75,-.5) node[scale=.7] {$n_i$}
(2,0) -- (2,3.5)
(2.5,0) -- (2.5,3.5)
(3,0) -- (3,3.5)
(3.5,0) -- (3.5,3.5)
(.4,3.5) rectangle (5.1,5.5)
(2.75,4.5) node {#1}
(2,5.5) -- (2,5.7)
(2.5,5.5) -- (2.5,5.7)
(3,5.5) -- (3,5.7)
(3.5,5.5) -- (3.5,5.7)
;

\end{tikzpicture}
\hspace{.04in}
}


%%%%%%%%%%%%%%%%%%%%%

\newcommand{\ReidExa}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) to[out=90,in=-90] (2,2) to[out=90,in=-90] (0,4)
;

\draw[thick,dashed,blue]
(1,0) -- (1,.7)
(1,1.3) -- (1,2.7)
(1,3.3) -- (1,4)
;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\ReidExb}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) -- (0,4)
;

\draw[thick,dashed,blue]
(1,0) --  (1,4)
;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\ReidExc}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) to[out=90,in=-90] (2,2) to[out=90,in=-90] (0,4)
;

\foreach \n in {-1,...,2}
{
\draw[thick,blue]
(1+.25*\n,0) -- (1+.25*\n,.7+.18*\n)
(1+.25*\n,1.3+.18*\n) -- (1+.25*\n,2.7-.18*\n)
(1+.25*\n,3.3-.18*\n) -- (1+.25*\n,4)
;
}
\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\ReidExd}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) -- (0,4)
;

\foreach \n in {-1,...,2}
{
\draw[thick,blue]
(1+.25*\n,0) -- (1+.25*\n,4);
}

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%

\newcommand{\InsertionExaOLD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(2,0) -- (2,2.5) to[out=90,in=-26.5] (1,3.5) to[out=180-26.5,in=-90] (0,4.5) -- (0,5.5)
;

\draw[thick,dashed,blue]
(0,0) -- (0,2.5) to[out=90,in=180+26.5] (.6,3.3)
(1.4,3.7) to[out=26.5,in=-90] (2,4.5) -- (2,5.5)
;

\draw[fill,blue]
(0,.9) circle [radius=.15];
\draw[blue]
(-.7,.9) node[scale=.7] {$\mathrm{pt}_i$};

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\InsertionExbOLD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(2,0) -- (2,2.5) to[out=90,in=-26.5] (1,3.5) to[out=180-26.5,in=-90] (0,4.5) -- (0,5.5)
;

\draw[thick,dashed,blue]
(0,0) -- (0,2.5) to[out=90,in=180+26.5] (.6,3.3)
(1.4,3.7) to[out=26.5,in=-90] (2,4.5) -- (2,5.5)
;

\draw[fill,blue]
(0,2.2) circle [radius=.15];
%\draw[blue]
%(-.7,2.2) node[scale=.7] {$\mathrm{pt}_i$};

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\InsertionExcOLD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(2,0) -- (2,2.5) to[out=90,in=-26.5] (1,3.5) to[out=180-26.5,in=-90] (0,4.5) -- (0,5.5)
;

\draw[thick,dashed,blue]
(0,0) -- (0,2.5) to[out=90,in=180+26.5] (.6,3.3)
(1.4,3.7) to[out=26.5,in=-90] (2,4.5) -- (2,5.5)
;

\draw[fill,blue]
(2,4.5) circle [radius=.15];
%\draw[blue]
%(2.7,4.5) node[scale=.7] {$\mathrm{pt}_i$};

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\InsertionExdOLD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(2,0) -- (2,2.5) to[out=90,in=-26.5] (1,3.5) to[out=180-26.5,in=-90] (0,4.5) -- (0,5.5)
;

\draw[thick,blue]
(-.5,.2) rectangle (1.25,1.7)
(3/8,.95) node[scale=.8] {$\F_{n_i}^{k_i}$}
;

\foreach \n in {0,...,3}
{
\draw[thick,blue]
(0+.25*\n,0) -- (0+.25*\n,.2)
(0+.25*\n,1.7) -- (0+.25*\n,2.5) to[out=90,in=180+26.5] (.5+.25*\n,3.5-.125*\n);
}
\foreach \n in {0,...,3}
{
\draw[thick,blue]
(1+.25*\n,3.75-.125*\n) to[out=26.5,in=-90] (1.25+.25*\n,4.5) -- (1.25+.25*\n,5.5);
}


\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\InsertionExeOLD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(2,0) -- (2,2.5) to[out=90,in=-26.5] (1,3.5) to[out=180-26.5,in=-90] (0,4.5) -- (0,5.5)
;

\draw[thick,blue]
(-.5,1) rectangle (1.25,2.5)
(3/8,1.75) node[scale=.8] {$\F_{n_i}^{k_i}$}
;

\foreach \n in {0,...,3}
{
\draw[thick,blue]
(0+.25*\n,0) -- (0+.25*\n,1)
(0+.25*\n,2.5) to[out=90,in=180+26.5] (.5+.25*\n,3.5-.125*\n);
}
\foreach \n in {0,...,3}
{
\draw[thick,blue]
(1+.25*\n,3.75-.125*\n) to[out=26.5,in=-90] (1.25+.25*\n,4.5) -- (1.25+.25*\n,5.5);
}


\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\InsertionExfOLD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(2,0) -- (2,2.5) to[out=90,in=-26.5] (1,3.5) to[out=180-26.5,in=-90] (0,4.5) -- (0,5.5)
;

\draw[thick,blue]
(.75,4) rectangle (2.5,5.5)
(13/8,4.75) node[scale=.8] {$\F_{n_i}^{k_i}$}
;

\foreach \n in {0,...,3}
{
\draw[thick,blue]
(0+.25*\n,0) -- (0+.25*\n,2.5) to[out=90,in=180+26.5] (.5+.25*\n,3.5-.125*\n);
}
\foreach \n in {0,...,3}
{
\draw[thick,blue]
(1+.25*\n,3.75-.125*\n) to[out=26.5,in=-90] (1.25+.25*\n,4);
}

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\InsertionExa}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(1.5,-.2) -- (1.5,2.5) to[out=90,in=0] (1,3.5) -- (-1,3.5) to[out=180,in=-90] (-1.5,4.5) -- (-1.5,5.7)
;

\draw[thick,dashed,blue]
(0,-.2) -- (0,3.3)
(0,3.7) -- (0,5.7)
;

\draw[fill,blue]
(0,.9) circle [radius=.15];
\draw[blue]
(-.7,.9) node[scale=.7] {$\mathrm{pt}_i$};

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\InsertionExb}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(1.5,-.2) -- (1.5,2.5) to[out=90,in=0] (1,3.5) -- (-1,3.5) to[out=180,in=-90] (-1.5,4.5) -- (-1.5,5.7)
;

\draw[thick,dashed,blue]
(0,-.2) -- (0,3.3)
(0,3.7) -- (0,5.7)
;

\draw[fill,blue]
(0,2.2) circle [radius=.15];
%\draw[blue]
%(-.7,2.2) node[scale=.7] {$\mathrm{pt}_i$};

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\InsertionExc}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(1.5,-.2) -- (1.5,2.5) to[out=90,in=0] (1,3.5) -- (-1,3.5) to[out=180,in=-90] (-1.5,4.5) -- (-1.5,5.7)
;

\draw[thick,dashed,blue]
(0,-.2) -- (0,3.3)
(0,3.7) -- (0,5.7)
;

\draw[fill,blue]
(0,4.5) circle [radius=.15];
%\draw[blue]
%(2.7,4.5) node[scale=.7] {$\mathrm{pt}_i$};

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\InsertionExd}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(1.5,-.2) -- (1.5,2.5) to[out=90,in=0] (1,3.5) -- (-1,3.5) to[out=180,in=-90] (-1.5,4.5) -- (-1.5,5.7)
;

\draw[thick,blue]
(-7/8,0) rectangle (7/8,3/2)
(0,3/4) node[scale=.8] {$\F_{n_i}^{k_i}$}
;

\foreach \n in {-1,...,2}
{
\draw[thick,blue]
(0+.25*\n-1/8,-.2) -- (0+.25*\n-1/8,0)
(0+.25*\n-1/8,1.5) -- (0+.25*\n-1/8,3.3) 
(0+.25*\n-1/8,3.7) -- (0+.25*\n-1/8,5.7);
}


\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\InsertionExe}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(1.5,-.2) -- (1.5,2.5) to[out=90,in=0] (1,3.5) -- (-1,3.5) to[out=180,in=-90] (-1.5,4.5) -- (-1.5,5.7)
;

\draw[thick,blue]
(-7/8,3/2) rectangle (7/8,3)
(0,9/4) node[scale=.8] {$\F_{n_i}^{k_i}$}
;

\foreach \n in {-1,...,2}
{
\draw[thick,blue]
(0+.25*\n-1/8,-.2) -- (0+.25*\n-1/8,1.5)
(0+.25*\n-1/8,3) -- (0+.25*\n-1/8,3.3) 
(0+.25*\n-1/8,3.7) -- (0+.25*\n-1/8,5.7);
}

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\InsertionExf}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(1.5,-.2) -- (1.5,2.5) to[out=90,in=0] (1,3.5) -- (-1,3.5) to[out=180,in=-90] (-1.5,4.5) -- (-1.5,5.7)
;

\draw[thick,blue]
(-7/8,4) rectangle (7/8,11/2)
(0,19/4) node[scale=.8] {$\F_{n_i}^{k_i}$}
;

\foreach \n in {-1,...,2}
{
\draw[thick,blue]
(0+.25*\n-1/8,-.2) -- (0+.25*\n-1/8,3.3)
(0+.25*\n-1/8,3.7) -- (0+.25*\n-1/8,4) 
(0+.25*\n-1/8,5.5) -- (0+.25*\n-1/8,5.7);
}


\end{tikzpicture}
\hspace{.04in}
}


%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\SingleSurgSph}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.2cm,y=.2cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(4.5,13.5) circle (2.5);

\draw %The sphere depths
(2,3.5) to[out=-30,in=180+30] (7,3.5)
(2,13.5) to[out=-30,in=180+30] (7,13.5)
;
\draw[dashed] %The sphere depths
(2,3.5) to[out=30,in=180-30] (7,3.5)
(2,13.5) to[out=30,in=180-30] (7,13.5)
;


\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,11.5);

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\negdashwrapB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) to[out=90,in=-90] (1,1) -- (1,2) to[out=90,in=90] (0,2) -- (0,1) to[out=-90,in=135] (.3,.7)
(.7,.3) to[out=-45,in=90] (1,0)
;

\draw[thick,dashed,blue]
(2,0) -- (2,4)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\negdashwrapC}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,1) to[out=-90,in=135] (.3,.7)
(.7,.3) to[out=-45,in=90] (1,0)
(0,1) -- (0,2) to[out=90,in=180] (1,3) -- (1.7,3)
(2.3,3) -- (2.5,3) to[out=0,in=90] (3,2.5) to[out=270,in=0] (2,2) -- (1.5,2) to[out=180,in=90] (1,1)
(0,0) to[out=90,in=-90] (1,1)
;

\draw[thick,dashed,blue]
(2,0) -- (2,1.7)
(2,2.3) -- (2,4)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\negdashwrapD}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) to[out=90,in=-90] (1,1) -- (1,2) to[out=90,in=180] (1.5,3) -- (2.5,3) to[out=0,in=90] (3,2.5) to [out=-90,in=0] (2.5,2) -- (2.3,2)
(1.7,2) -- (1.3,2)
(.7,2) to[out=180,in=90] (0,1) to[out=-90,in=135] (.3,.7)
(.7,.3) to[out=-45,in=90] (1,0)
;

\draw[thick,dashed,blue]
(2,0) -- (2,2.7)
(2,3.3) -- (2,4)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\negdashwrapE}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) -- (0,1.5) to[out=90,in=180] (1.5,3) -- (2.5,3) to[out=0,in=90] (3,2.5) to [out=-90,in=0] (2.5,2) -- (2.3,2)
(1.7,2) to[out=180,in=90] (1,1) -- (1,0)
;

\draw[thick,dashed,blue]
(2,0) -- (2,2.7)
(2,3.3) -- (2,4)
;

\end{tikzpicture}
\hspace{.1in}
}

%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\ReidExaOLD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) to[out=45,in=-90] (1,1.5) to[out=90,in=-45] (0,3)
;

\draw[thick,dashed,blue]
(1,0) -- (.7,.3)
(.3,.7) to[out=135,in=-90] (0,1.5) to[out=90,in=-135] (.3,2.3)
(.7,2.7) -- (1,3)
;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\ReidExbOLD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) -- (0,3)
;

\draw[thick,dashed,blue]
(1,0) --  (1,3)
;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\ReidExcOLD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) to[out=45,in=-90] (1.5,1.5) to[out=90,in=-45] (0,3)
;

\draw[thick,blue]
(1,0) -- (.7,.3)
(.3,.7) to[out=135,in=-90] (0,1.5) to[out=90,in=-135] (.3,2.3)
(.7,2.7) -- (1,3)

(1.25,0) -- (.95,.3)
(.55,.7) to[out=135,in=-90] (.25,1.5) to[out=90,in=-135] (.55,2.3)
(.95,2.7) -- (1.25,3)

;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\ReidExdOLD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) -- (0,3)
;

\draw[thick,blue]
(1,0) --  (1,3)
(1.25,0) -- (1.25,3)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\PiPassExa}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(-.5,0) -- (3,0)
;

\draw[thick,blue,dashed]
(0,0) -- (0,2)

(2,-1) -- (2,-.3)
(2,.3) -- (2,2)
;

\draw[thick,fill]
(0,0) circle (.2)
(0,-.7) node[scale=.7] {$P_i$}
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\PiPassExb}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(-.5,0) -- (3,0)
;

\draw[thick,blue,dashed]
(1.5,0) to[out=90,in=-90] (0,2)

(2,-1) -- (2,-.3)
(2,.3) -- (2,2)
;

\draw[thick,fill]
(1.5,0) circle (.2)
(1.5,-.7) node[scale=.7] {$P_i$}
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\PiPassExc}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(-.5,0) -- (3,0)
;

\draw[thick,blue,dashed]
(2.5,0) to[out=90,in=0] (2.2,1) -- (1.7,1) to[out=180,in=-90] (0,2)

(2,-1) -- (2,-.3)
(2,.3) -- (2,.7)
(2,1.3) -- (2,2)
;

\draw[thick,fill]
(2.5,0) circle (.2)
(2.5,-.7) node[scale=.7] {$P_i$}
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\PiPassExd}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(-.5,0) -- (0-1/4,0)
(0+1/4,0) -- (3,0)
;

\foreach \n in {-1/8,1/8}
{
\draw[thick,blue]
(0+\n,2) -- (0+\n,1/4) to[out=-90,in=90+8*90*\n] (0+2*\n,0) %the second part of this is the new joint

(2+\n,-1) -- (2+\n,-.3)
(2+\n,.3) -- (2+\n,2)
;
}

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\PiPassExe}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(-.5,0) -- (1.5-1/4,0)
(1.5+1/4,0) -- (3,0)
;

\foreach \n in {-1/8,1/8}
{
\draw[thick,blue]
(0+\n,2) to[out=-90,in=90] (1.5+\n,1/4) to[out=-90,in=90+8*90*\n] (1.5+2*\n,0) %the second part of this is the new joint

(2+\n,-1) -- (2+\n,-.3)
(2+\n,.3) -- (2+\n,2)
;
}

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\PiPassExf}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(-.5,0) -- (2.5-1/4,0)
(2.5+1/4,0) -- (3,0)
;

\foreach \n in {-1/8,1/8}
{
\draw[thick,blue]
(0+\n,2) to[out=-90,in=180] (1.6,1+\n) -- (2.3,1+\n) to[out=0,in=90] (2.5+3/4*\n,.5) to[out=-90,in=90+8*90*\n] (2.5+2*\n,0) %the second part of this is the new joint

(2+\n,-1) -- (2+\n,-.3)
(2+\n,.3) -- (2+\n,.7)
(2+\n,1.3) -- (2+\n,2)
;
}

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\dashdisjointdash}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[dashed,thick,blue]
(0,0) -- (0,2) to[out=90,in=90] (1,2) -- (1,0)
(2,0) -- (2,4)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\dashdashwrap}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick,dashed,blue]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (1.7,3)

(2.3,3) -- (2.5,3) to[out=0,in=90] (3,2.5) to[out=270,in=0] (2,2) -- (1.5,2) to[out=180,in=90] (1,1) -- (1,0)

(2,0) -- (2,1.7)
(2,2.3) -- (2,4)
;

\end{tikzpicture}
\hspace{.1in}
}



\newcommand{\dashdisjointdashA}[1]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\foreach \n in {-1/8,1/8}
{
\draw[thick,blue]
(0+\n,0) -- (0+\n,2) to[out=90,in=90] (1-\n,2) -- (1-\n,0)

(2.5+\n,0) -- (2.5+\n,3.5)
(2.5+\n,5.5) -- (2.5+\n,5.7)
;
}

\draw[thick,blue]
(2.5-3/2,3.5) rectangle (2.5+3/2,5.5)
(2.5,4.5) node {#1}
;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\dashdashwrapA}[1]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\foreach \n in {-1/8,1/8}
{
\draw[thick,blue]
(0+\n,0) -- (0+\n,2) to[out=90,in=180] (1,3-\n) -- (2.1,3-\n)
(2.9,3-\n) -- (3.5,3-\n) to[out=0,in=90] (4.5-\n,2.5) to[out=270,in=0] (3.5,2+\n) -- (3,2+\n) to[out=180,in=90] (1-\n,1) -- (1-\n,0)

(2.5+\n,0) -- (2.5+\n,1.6)
(2.5+\n,2.3) -- (2.5+\n,3.5)
(2.5+\n,5.5) -- (2.5+\n,5.7)
;
}


\draw[thick,blue]
(2.5-3/2,3.5) rectangle (2.5+3/2,5.5)
(2.5,4.5) node {#1}
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\dashdisjointdashB}[1]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\foreach \n in {-1/8,1/8}
{
\draw[thick,blue]
(0+\n,0) -- (0+\n,2) to[out=90,in=90] (1-\n,2) -- (1-\n,0)

(2.5+\n,0) -- (2.5+\n,3.5)
(2.5+\n,5.5) -- (2.5+\n,5.7)
;
}

\draw[thick,blue]
(2.5-2.35,3.5) rectangle (2.5+2.35,5.5)
(2.5,4.5) node {#1}
;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\dashdashwrapB}[1]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\foreach \n in {-1/8,1/8}
{
\draw[thick,blue]
(0+\n,0) -- (0+\n,2) to[out=90,in=180] (1,3-\n) -- (2.1,3-\n)
(2.9,3-\n) -- (3.5,3-\n) to[out=0,in=90] (4.5-\n,2.5) to[out=270,in=0] (3.5,2+\n) -- (3,2+\n) to[out=180,in=90] (1-\n,1) -- (1-\n,0)

(2.5+\n,0) -- (2.5+\n,1.6)
(2.5+\n,2.3) -- (2.5+\n,3.5)
(2.5+\n,5.5) -- (2.5+\n,5.7)
;
}


\draw[thick,blue]
(2.5-2.35,3.5) rectangle (2.5+2.35,5.5)
(2.5,4.5) node {#1}
;

\end{tikzpicture}
\hspace{.04in}
}



%%%%%%%%%%%%%%%%%%%%%

\newcommand{\hslideexA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick,->-=.2]
(0,0) to[out=90,in=180] (1,1) -- (4,1) to[out=0,in=90] (5,0);
\draw[thick,->-=.2]
(6,0) to[out=90,in=180] (7,1) -- (9,1) to[out=0,in=90] (10,0);
\draw[thick,-<-=.5]
(0,5) to[out=-90,in=180] (1,4) -- (9,4) to[out=0,in=-90] (10,5);

\draw[thick,blue,dashed]
(2,4) -- (2,1)
(8,4) -- (8,1)
;

\draw[thick,fill]
(2,4) circle (.2)
(1.3,4.7) node[scale=.7] {$P_1$}

(2,1) circle (.2)
(1.3,0.3) node[scale=.7] {$Q_1$}

(8,4) circle (.2)
(8.7,4.7) node[scale=.7] {$P_2$}

(8,1) circle (.2)
(8.7,0.3) node[scale=.7] {$Q_2$}
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\hslideexB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick,->-=.2]
(0,0) to[out=90,in=180] (1,1) -- (4,1) to[out=0,in=90] (5,0);
\draw[thick,->-=.2]
(6,0) to[out=90,in=180] (7,1) -- (9,1) to[out=0,in=90] (10,0);
\draw[thick,-<-=.5]
(0,5) to[out=-90,in=180] (1,4) -- (9,4) to[out=0,in=-90] (10,5);

\draw[thick,blue,dashed]
(2,4) -- (2,1)
(3,4) -- (8,1)
;

\draw[thick,fill]
(2,4) circle (.2)
(1.3,4.7) node[scale=.7] {$P_1$}

(2,1) circle (.2)
(1.3,0.3) node[scale=.7] {$Q_1$}

(3,4) circle (.2)
(3.7,4.7) node[scale=.7] {$P_2$}

(8,1) circle (.2)
(8.7,0.3) node[scale=.7] {$Q_2$}
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\hslideexC}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick,->-=.2]
(0,0) to[out=90,in=180] (1,1) -- (4,1) to[out=0,in=90] (5,0);
\draw[thick,->-=.2]
(6,0) to[out=90,in=180] (7,1) -- (9,1) to[out=0,in=90] (10,0);
\draw[thick,-<-=.5]
(0,5) to[out=-90,in=180] (1,4) -- (9,4) to[out=0,in=-90] (10,5);

\draw[thick,blue,dashed]
(2,4) -- (2,1)
(3,1) to[out=90,in=180] (4,2) -- (7,2) to[out=0,in=90] (8,1)
;

\draw[thick,fill]
(2,4) circle (.2)
(1.3,4.7) node[scale=.7] {$P_1$}

(2,1) circle (.2)
(1.3,0.3) node[scale=.7] {$Q_1$}

(3,1) circle (.2)
(3.7,0.3) node[scale=.7] {$P_2$}

(8,1) circle (.2)
(8.7,0.3) node[scale=.7] {$Q_2$}
;

\end{tikzpicture}
\hspace{.1in}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\hslideEqvA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick,->-=.2]
(0,0) to[out=90,in=180] (1,1) -- (4,1) to[out=0,in=90] (5,0);
\draw[thick,->-=.2]
(6,0) to[out=90,in=180] (7,1) -- (9,1) to[out=0,in=90] (10,0);
\draw[thick,-<-=.5]
(0,7) to[out=-90,in=180] (1,6) -- (9,6) to[out=0,in=-90] (10,7);


\draw[thick,blue,dashed]
(2,6) -- (2,4.5) %dots here
(2,3) -- (2,1)
(8,6) -- (8,4.5) %dots here
(8,3) -- (8,1)
;

\draw[blue]
(1.2,2.2) node[scale=.7] {$\sl_1$}
(8.8,2.2) node[scale=.7] {$\sl_2$}
;

\draw[thick,blue,dotted]
(2+1/8,4.5-1/4) -- (2+1/8,3+1/4)
(8+1/8,4.5-1/4) -- (8+1/8,3+1/4)
;

\draw[thick,fill]
(2,6) circle (.2)
(1.3,6.7) node[scale=.7] {$P_1$}

(2,1) circle (.2)
(1.3,0.3) node[scale=.7] {$Q_1$}

(8,6) circle (.2)
(8.7,6.7) node[scale=.7] {$P_2$}

(8,1) circle (.2)
(8.7,0.3) node[scale=.7] {$Q_2$}
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\hslideEqvB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick,->-=.2]
(0,0) to[out=90,in=180] (1,1) -- (4,1) to[out=0,in=90] (5,0);
\draw[thick,->-=.2]
(6,0) to[out=90,in=180] (7,1) -- (9,1) to[out=0,in=90] (10,0);
\draw[thick,-<-=.5]
(0,7) to[out=-90,in=180] (1,6) -- (9,6) to[out=0,in=-90] (10,7);


\draw[thick,blue,densely dashed]
(2,6) -- (2,4.5) %dots here
(2,3) -- (2,1)

(3,6) to[out=-90,in=90] (2+1/2,6-1/2) -- (2+1/2,4.5) %dots here
(2+1/2,3) -- (2+1/2,1+1/2) to[out=-90,in=-90] (3,1+1/2) to[out=90,in=180] (4,2) -- (5,2) %dots here
(6.5,2) -- (7,2) to[out=0,in=90] (8,1)
;

\draw[blue]
(1.2,2.2) node[scale=.7] {$\sl_1$}
(8.2,2.2) node[scale=.7] {$\sl_2$}
;

\draw[thick,blue,dotted]
(2+1/4,4.5) -- (2+1/4,3)
(5+1/4,2+1/8) -- (6.5-1/4,2+1/8)
;

\draw[thick,fill]
(2,6) circle (.2)
(1.3,6.7) node[scale=.7] {$P_1$}

(2,1) circle (.2)
(1.3,0.3) node[scale=.7] {$Q_1$}

(3,6) circle (.2)
(3.7,6.7) node[scale=.7] {$P_2$}

(8,1) circle (.2)
(8.7,0.3) node[scale=.7] {$Q_2$}
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\hslideEqvC}[2]{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.55cm,y=.5cm]

\draw[thick]
(0,0) to[out=90,in=180] (1,1) -- (2-1/4,1) %joint here
(2+1/4,1) -- (4,1) to[out=0,in=90] (5,0)
(7,0) to[out=90,in=180] (8,1) -- (9-1/4,1) %joint here
(9+1/4,1) -- (10,1) to[out=0,in=90] (11,0)
(0,7) to[out=-90,in=180] (1,6) -- (2-1/4,6) %joint here
(2+1/4,6) -- (3-1/4,6) %joint here
(3+1/4,6) -- (10,6) to[out=0,in=-90] (11,7)
;

%Drawing orientations afterwards
\draw[thick,->-=.5]
(0,0) to[out=90,in=180] (1,1);
\draw[thick,->-=.5]
(7,0) to[out=90,in=180] (8,1);
\draw[thick,-<-=.5]
(4,6) -- (6,6);


\foreach \n in {-1/8,1/8}
{
\draw[thick,blue]

%%% sl1 %%%
(2+2*\n,6) to[out=90+8*90*\n,in=90] (2+\n,5.5) %joint
(2+\n,5.5) -- (2+\n,4.5) %dots go here
(2+\n,3.5) -- (2+\n,3) %rect goes here
(2+\n,1.5) to[out=-90,in=90+8*90*\n] (2+2*\n,1) %this is a joint, directly below the rectangle

%%% sl2 %%%
(3+2*\n,6) to[out=90+8*90*\n,in=90] (3+\n,5.5) %joint
(3+\n,5.5) -- (3+\n,4.5) %dots go here
(3+\n,3.5) to[out=-90,in=180] (3.5,2+\n) %rect goes here
(6,2+\n) -- (6.5,2+\n) %dots go here
(7.5,2+\n) -- (8.5,2+\n) to[out=0,in=90] (9+\n,1.5)
(9+\n,1.5) to[out=-90,in=90+8*90*\n] (9+2*\n,1) %joint

;
}

%(3,6) to[out=-90,in=90] (2+1/2,6-1/2) -- (2+1/2,4.5) %dots here
%(2+1/2,2) -- (2+1/2,1+1/2) to[out=-90,in=-90] (3,1+1/2) to[out=90,in=180] (4,2) -- (5,2) %dots here
%(6.5,2) -- (7,2) to[out=0,in=90] (8,1)

\draw[thick,blue]
(2-3/4,2.25-3/4) rectangle (2+3/4,2.25+3/4)
(2,2.25) node {#1}

(4.75-5/4,2-3/4) rectangle (4.75+5/4,2+3/4)
(4.75,2) node {#2}
;

\draw[thick,blue,dotted]
(2,4.5-1/8) -- (2,3.5+1/8)
(3,4.5-1/8) -- (3,3.5+1/8)

(6.5+1/8,2) -- (7.5-1/8,2)
;

\draw[thick,red]
(6.5,4) node[scale=.7] {same crossing data};
\draw[->,red]
(4,4) -- (3.2,4);
\draw[->,red]
(4,4.2) to[out=135,in=45] (2.2,4.2);

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\hslideEqvD}[1]{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.5cm,y=.5cm]

\draw[thick]
(0,0) to[out=90,in=180] (1,1) -- (2-1/4,1) %joint here
(2+1/4,1) -- (4,1) to[out=0,in=90] (5,0)
(7,0) to[out=90,in=180] (8,1) -- (9-1/4,1) %joint here
(9+1/4,1) -- (10,1) to[out=0,in=90] (11,0)
(0,7) to[out=-90,in=180] (1,6) -- (2-1/4,6) %joint here
(2+1/4,6) -- (4-1/4,6) %joint here
(4+1/4,6) -- (10,6) to[out=0,in=-90] (11,7)
;

%Drawing orientations afterwards
\draw[thick,->-=.5]
(0,0) to[out=90,in=180] (1,1);
\draw[thick,->-=.5]
(7,0) to[out=90,in=180] (8,1);
\draw[thick,-<-=.5]
(5,6) -- (6,6);


\foreach \n in {-1/8,1/8}
{
\draw[thick,blue]

%%% sl1 %%%
(2+2*\n,6) to[out=90+8*90*\n,in=90] (2+\n,5.5) %joint
(2+\n,5.5) -- (2+\n,4.5) %dots go here
(2+\n,3.5) -- (2+\n,3) %rect goes here
(2+\n,1.5) to[out=-90,in=90+8*90*\n] (2+2*\n,1) %this is a joint, directly below the rectangle

%%% sl2 %%%
(4+2*\n,6) to[out=90+8*90*\n,in=90] (4+\n,5.5) %joint
(4+\n,5.5) -- (4+\n,4.5) %dots go here
(4+\n,3.5) to[out=-90,in=180] (4.5,2+2*\n) to[out=0,in=\n*8*90] (5,2) %The Dot goes here
(5.5,2) to[out=\n*8*90, in=180] (6,2+2*\n)
(6,2+2*\n) to[out=0,in=180] (6.5,2+\n) %dots go here
(7.5,2+\n) -- (8.5,2+\n) to[out=0,in=90] (9+\n,1.5)
(9+\n,1.5) to[out=-90,in=90+8*90*\n] (9+2*\n,1) %joint
;
}

\draw[fill] (5,2) circle [radius=.1];
\draw[thick,dashed,red,->]
(5,2) to[out=-90,in=0] (4,1.66) to[out=180,in=-90] (3.66,2.5) -- (3.66,5.33) to[out=90,in=0] (3,5.66) to[out=180,in=90] (2.33,5.33) -- (2.33,2.7)
(2.33,1.66) to[out=-90,in=180] (3,1.33) -- (3.1,1.33)
;
\draw[thick,red,->]
(3.6,.6) -- (3.6,1.4);


\draw[thick,blue]
(2-3/4,2.25-3/4) rectangle (2+3/4,2.25+3/4)
(2,2.25) node {#1}

;

\draw[thick,blue,dotted]
(2,4.5-1/8) -- (2,3.5+1/8)
(4,4.5-1/8) -- (4,3.5+1/8)

(6.5+1/8,2) -- (7.5-1/8,2)
;


\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\hslideEqvE}[2]{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.55cm,y=.5cm]

\draw[thick]
(0,0) to[out=90,in=180] (1,1) -- (2-1/4,1) %joint here
(2+1/4,1) -- (3-1/4,1) %joint here
(3+1/4,1) -- (4,1) to[out=0,in=90] (5,0)
(7,0) to[out=90,in=180] (8,1) -- (9-1/4,1) %joint here
(9+1/4,1) -- (10,1) to[out=0,in=90] (11,0)
(0,7) to[out=-90,in=180] (1,6) -- (2-1/4,6) %joint here
(2+1/4,6) -- (3-1/4,6) %joint here
(3+1/4,6) -- (10,6) to[out=0,in=-90] (11,7)
;

%Drawing orientations afterwards
\draw[thick,->-=.5]
(0,0) to[out=90,in=180] (1,1);
\draw[thick,->-=.5]
(7,0) to[out=90,in=180] (8,1);
\draw[thick,-<-=.5]
(4,6) -- (6,6);


\foreach \n in {-1/8,1/8}
{
\draw[thick,blue]

%%% sl1 %%%
(2+2*\n,6) to[out=90+8*90*\n,in=90] (2+\n,5.5) %joint
(2+\n,5.5) -- (2+\n,4.5) %dots go here
(2+\n,3.5) -- (2+\n,3) %rect goes here
(2+\n,1.5) to[out=-90,in=90+8*90*\n] (2+2*\n,1) %this is a joint, directly below the rectangle

%%% old sl2 top %%%
(3+2*\n,6) to[out=90+8*90*\n,in=90] (3+\n,5.5) %joint
(3+\n,5.5) -- (3+\n,4.5) %dots go here
(3+\n,3.5) to[out=-90,in=90-\n*8*90] (3,3)

%%% new sl2 %%%
(3+2*\n,1) to[out=90+8*90*\n,in=-90] (3+\n,1.5) %joint
(3+\n,1.5) to[out=90,in=180] (3.5,2-\n) %rectangle here
(6,2+\n) -- (6.5,2+\n) %dots go here
(7.5,2+\n) -- (8.5,2+\n) to[out=0,in=90] (9+\n,1.5)
(9+\n,1.5) to[out=-90,in=90+8*90*\n] (9+2*\n,1) %joint

;
}

%(3,6) to[out=-90,in=90] (2+1/2,6-1/2) -- (2+1/2,4.5) %dots here
%(2+1/2,2) -- (2+1/2,1+1/2) to[out=-90,in=-90] (3,1+1/2) to[out=90,in=180] (4,2) -- (5,2) %dots here
%(6.5,2) -- (7,2) to[out=0,in=90] (8,1)

\draw[thick,blue]
(2-3/4,2.25-3/4) rectangle (2+3/4,2.25+3/4)
(2,2.25) node {#1}

(4.75-5/4,2-3/4) rectangle (4.75+5/4,2+3/4)
(4.75,2) node {#2}
;

\draw[thick,blue,dotted]
(2,4.5-1/8) -- (2,3.5+1/8)
(3,4.5-1/8) -- (3,3.5+1/8)

(6.5+1/8,2) -- (7.5-1/8,2)
;

\draw[thick,red,->]
(3.33,3.2) -- (3.33,5.4);


\end{tikzpicture}
\hspace{.1in}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\crossingdotTL}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) -- (1,1)
(1,0) -- (2/3,1/3)
(1/3,2/3) -- (0,1)
;

\draw[fill]
(1/6,5/6) circle (1/12)
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\crossingdotTR}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) -- (1,1)
(1,0) -- (2/3,1/3)
(1/3,2/3) -- (0,1)
;

\draw[fill]
(5/6,5/6) circle (1/12)
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\crossingdotBL}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) -- (1,1)
(1,0) -- (2/3,1/3)
(1/3,2/3) -- (0,1)
;

\draw[fill]
(1/6,1/6) circle (1/12)
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\crossingdotBR}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) -- (1,1)
(1,0) -- (2/3,1/3)
(1/3,2/3) -- (0,1)
;

\draw[fill]
(5/6,1/6) circle (1/12)
;

\end{tikzpicture}
\hspace{.04in}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\twostrandA}[1]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.36cm,y=.33cm]

\draw[thick]
(-.5,-.5) -- (0,-.5)
(-.5,.5) -- (0,.5)

(2-2,0-1) rectangle (2+2,0+1)
(2,0) node {#1}

(4,-.5) -- (4.5,-.5)
(4,.5) -- (4.5,.5)
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\twostrandcups}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,-.5) to[out=0,in=-90] (1,0) to[out=90,in=0] (0,.5)
(3,-.5) to[out=180,in=-90] (2,0) to[out=90,in=180] (3,.5)
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\twostranddotL}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.25cm,y=.25cm]

\draw[thick]
(0,-.5) to[out=0,in=-90] (.5,0) to[out=90,in=0] (0,.5)
(1.5,-.5) to[out=180,in=-90] (1,0) to[out=90,in=180] (1.5,.5)
;

\draw[fill]
(.5,0) circle (.2);

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\twostranddotR}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.25cm,y=.25cm]

\draw[thick]
(0,-.5) to[out=0,in=-90] (.5,0) to[out=90,in=0] (0,.5)
(1.5,-.5) to[out=180,in=-90] (1,0) to[out=90,in=180] (1.5,.5)
;

\draw[fill]
(1,0) circle (.2);

\end{tikzpicture}
\hspace{.04in}
}


%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\SphereReidTwoA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,0)(75:360+15:2) 
\centerarc[](0,0)(25:65:2) 

\draw[] %The sphere depth
(-2,0) to[out=-30,in=180+30] (2,0);

\draw[,dashed] %The sphere depth
(-2,0) to[out=30,in=180-30] (2,0);

\draw[dashed,blue,thick] %The sphere correspondence
(0,1.5) -- (0,3);

\draw[thick] %The link
(70:2 |- 0,3 ) -- (70:2) to[out=-90,in=180] (20:2) -- (20:2 -| 3,0)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\SphereReidTwoB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,0)(0:360:2)

\draw[] %The sphere depth
(-2,0) to[out=-30,in=180+30] (2,0);

\draw[,dashed] %The sphere depth
(-2,0) to[out=30,in=180-30] (2,0);

\draw[dashed,blue,thick] %The sphere correspondence
(0,1.5) -- (0,3);

\draw[thick] %The link
(70:2 |- 0,3 ) to[out=-60,in=150] (20:2 -| 3,0)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\SphereReidTwoC}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,0)(0:360:2) 

\draw[] %The sphere depth
(-2,0) to[out=-30,in=180+30] (2,0);

\draw[,dashed] %The sphere depth
(-2,0) to[out=30,in=180-30] (2,0);

\draw[dashed,blue,thick] %The sphere correspondence
(0,1.5) -- (0,3);

\draw[thick] %The link
(70:2) ++(0,.2) -- (70:2 |- 0,3 )
(20:2) ++(.2,0) -- (20:2 -| 3,0 )
;

\draw[thick,densely dashed] %The link behind sphere
(70:2) ++(0,-.2) to[out=-90,in=180] ( $ (20:2) + (-.2,0) $ )
;

\end{tikzpicture}
\hspace{.1in}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\SphereReidThreeA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,0)(0:25:2) 
\centerarc[](0,0)(35:40:2) 
\centerarc[](0,0)(50:360:2) 

\draw[] %The sphere depth
(-2,0) to[out=-30,in=180+30] (2,0);

\draw[,dashed] %The sphere depth
(-2,0) to[out=30,in=180-30] (2,0);

%\draw[dashed,,thick] %The sphere correspondence
%(0,1.5) -- (0,3);

\draw[thick] %The link
( $ (45:2) + (-1.5,0) $ ) -- ( $ (45:2) + (-1,0) $ ) to[out=0,in=180] ( $ (45:2) + (0,-.5) $ ) to[out=0,in=180] ( $ (45:2) + (1,0) $ ) -- ( $ (45:2) + (1.5,0) $ )
(0,0) -- (.9,.9)
(1.2,1.2) -- (3,3)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\SphereReidThreeB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,0)(0:40:2) 
\centerarc[](0,0)(50:55:2) 
\centerarc[](0,0)(65:360:2) 

\draw[] %The sphere depth
(-2,0) to[out=-30,in=180+30] (2,0);

\draw[,dashed] %The sphere depth
(-2,0) to[out=30,in=180-30] (2,0);

%\draw[dashed,,thick] %The sphere correspondence
%(0,1.5) -- (0,3);

\draw[thick] %The link
( $ (45:2) + (-1.5,0) $ ) -- ( $ (45:2) + (-1,0) $ ) to[out=0,in=180] ( $ (45:2) + (0,.5) $ ) to[out=0,in=180] ( $ (45:2) + (1,0) $ ) -- ( $ (45:2) + (1.5,0) $ )
(0,0) -- (1.6,1.6)
(1.9,1.9) -- (3,3)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\SphereReidThreeC}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,0)(0:360:2) 

\draw[] %The sphere depth
(-2,0) to[out=-30,in=180+30] (2,0);

\draw[,dashed] %The sphere depth
(-2,0) to[out=30,in=180-30] (2,0);

%\draw[dashed,,thick] %The sphere correspondence
%(0,1.5) -- (0,3);

\draw[thick, densely dashed] %The link
( $ (45:2) + (-1.5,0) $ ) -- ( $ (45:2) + (-1,0) $ ) to[out=0,in=180] ( $ (45:2) + (0,-.5) $ ) to[out=0,in=-135] ($ (30:2) + (-.1,-.1) $)

(0,0) -- (.9,.9)
(1.2,1.2) -- ( $ (45:2) + (-.1,-.1) $ )
;

\draw[thick]
($ (30:2) + (.1,.1) $) to[out=45,in=180] ( $ (45:2) + (1,0) $ ) -- ( $ (45:2) + (1.5,0) $ )

( $ (45:2) + (.1,.1) $ ) -- (3,3)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\SphereReidThreeD}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,0)(0:360:2) 

\draw[] %The sphere depth
(-2,0) to[out=-30,in=180+30] (2,0);

\draw[,dashed] %The sphere depth
(-2,0) to[out=30,in=180-30] (2,0);

%\draw[dashed,,thick] %The sphere correspondence
%(0,1.5) -- (0,3);

\draw[thick, densely dashed] %The link
( $ (45:2) + (-1.5,0) $ ) -- ( $ (45:2) + (-1,0) $ ) to[out=0,in=-135] ($ (60:2) + (-.1,-.1) $)

(0,0) -- ( $ (45:2) + (-.1,-.1) $ )
;

\draw[thick]
($ (60:2) + (.1,.1) $) to[out=45,in=180] ( $ (45:2) + (0,.5) $ ) to[out=0,in=180] ( $ (45:2) + (1,0) $ ) -- ( $ (45:2) + (1.5,0) $ )

( $ (45:2) + (.1,.1) $ ) -- (1.6,1.6)
(1.9,1.9) -- (3,3)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\SphereReidThreeE}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,0)(0:25:2) 
\centerarc[](0,0)(35:360:2) 

\draw[] %The sphere depth
(-2,0) to[out=-30,in=180+30] (2,0);

\draw[,dashed] %The sphere depth
(-2,0) to[out=30,in=180-30] (2,0);

%\draw[dashed,,thick] %The sphere correspondence
%(0,1.5) -- (0,3);

\draw[thick] %The link
( $ (45:2) + (-1.5,0) $ ) -- ( $ (45:2) + (-1,0) $ ) to[out=0,in=180] ( $ (45:2) + (0,-.5) $ ) to[out=0,in=180] ( $ (45:2) + (1,0) $ ) -- ( $ (45:2) + (1.5,0) $ )
;

\draw[thick, densely dashed]
(0,0) -- (.9,.9)
(1.2,1.2) -- ( $ (45:2) + (-.1,-.1) $ )
;
\draw[thick]
( $ (45:2) + (.1,.1) $ ) -- (3,3)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\SphereReidThreeF}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,0)(0:55:2) 
\centerarc[](0,0)(65:360:2) 

\draw[] %The sphere depth
(-2,0) to[out=-30,in=180+30] (2,0);

\draw[,dashed] %The sphere depth
(-2,0) to[out=30,in=180-30] (2,0);

%\draw[dashed,,thick] %The sphere correspondence
%(0,1.5) -- (0,3);

\draw[thick] %The link
( $ (45:2) + (-1.5,0) $ ) -- ( $ (45:2) + (-1,0) $ ) to[out=0,in=180] ( $ (45:2) + (0,.5) $ ) to[out=0,in=180] ( $ (45:2) + (1,0) $ ) -- ( $ (45:2) + (1.5,0) $ )
;

\draw[thick, densely dashed]
(0,0) -- ( $ (45:2) + (-.1,-.1) $ )
;
\draw[thick]
( $ (45:2) + (.1,.1) $ ) -- (1.6,1.6)
(1.9,1.9) -- (3,3)
;

\end{tikzpicture}
\hspace{.1in}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\PointPassA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,10)(-90-15:-90+15:10) 
\centerarc[dotted](0,10)(-90-18:-90-15:10)
\centerarc[dotted](0,10)(-90+15:-90+18:10)

%The int point
\fill[thick]
(0,2) circle (.2);

\draw[thick] 
(0,2) -- (0,1.2)
(0,.8) -- (0,-1)
;

\draw[thick]
(-2,1) -- (2,1);

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\PointPassB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,10)(-90-15:-90+15:10) 
\centerarc[dotted](0,10)(-90-18:-90-15:10)
\centerarc[dotted](0,10)(-90+15:-90+18:10)

%The int point
\fill[thick]
(0,2) circle (.2);

\draw[thick] 
(0,2) -- (0,-1);

\draw[thick]
(-2,1) to[out=0,in=180] (0,2.5) to[out=0,in=180] (2,1);

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\PointPassC}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,10)(-90-15:-90+15:10) 
\centerarc[dotted](0,10)(-90-18:-90-15:10)
\centerarc[dotted](0,10)(-90+15:-90+18:10)

%The int point
\fill[thick]
(0,2) circle (.2);

\draw[thick] 
(0,2) -- (0,-1);

\draw[thick,densely dashed]
(-2,1) -- (-.2,1)
(.2,1) -- (2,1)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\PointPassD}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,10)(-90-15:-90+15:10) 
\centerarc[dotted](0,10)(-90-18:-90-15:10)
\centerarc[dotted](0,10)(-90+15:-90+18:10)

%The int point
\fill[thick]
(0,2) circle (.2);

\draw[thick] 
(0,2) -- (0,-1);

\draw[thick,densely dashed]
(-2,1) to[out=0,in=180] (0,2.5) to[out=0,in=180] (2,1);

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\nonPointPass}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,10)(-90-15:-90+15:10) 
\centerarc[dotted](0,10)(-90-18:-90-15:10)
\centerarc[dotted](0,10)(-90+15:-90+18:10)

%The int point
\fill[thick]
(0,2) circle (.2);

\draw[thick] 
(0,2) -- (0,-1)
;

\draw[thick]
(-2,1) -- (-.2,1)
(.2,1) -- (2,1);

\end{tikzpicture}
\hspace{.1in}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\newcommand{\PointPassIsoA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,10)(-90-15:-90+15:10) 
\centerarc[dotted](0,10)(-90-18:-90-15:10)
\centerarc[dotted](0,10)(-90+15:-90+18:10)

%The int point
\fill[thick]
(0,2) circle (.2);

\draw[thick,blue]
(0,2) -- (0,3.2);

\draw[thick] 
(0,2) -- (0,1.2)
(0,.8) -- (0,-1)
;

\draw[thick]
(-2,1) -- (2,1);

\end{tikzpicture}
\hspace{.1in}
}



\newcommand{\PointPassIsoB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,10)(-90-15:-90+15:10) 
\centerarc[dotted](0,10)(-90-18:-90-15:10)
\centerarc[dotted](0,10)(-90+15:-90+18:10)

%The int point
\fill[thick]
(0,2) circle (.2);

\draw[thick,blue]
(0,2) -- (0,2.5)
(0,2.9) -- (0,3.2);

\draw[thick] 
(0,2) -- (0,-1);

\draw[thick]
(-2,1) to[out=0,in=180] (0,2.7) to[out=0,in=180] (2,1);

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\PointPassIsoC}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,10)(-90-15:-90+15:10) 
\centerarc[dotted](0,10)(-90-18:-90-15:10)
\centerarc[dotted](0,10)(-90+15:-90+18:10)

%The int point
\fill[thick]
(0,2) circle (.2);

\draw[thick,blue]
(0,2) -- (0,3.2);

\draw[thick] 
(0,2) -- (0,-1);

\draw[thick]
(-2,1) -- (-.2,1)
(.2,1) -- (2,1)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\PointPassIsoD}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,10)(-90-15:-90+15:10) 
\centerarc[dotted](0,10)(-90-18:-90-15:10)
\centerarc[dotted](0,10)(-90+15:-90+18:10)

%The int point
\fill[thick]
(0,2) circle (.2);

\draw[thick,blue]
(0,2) -- (0,3.2);

\draw[thick] 
(0,2) -- (0,-1);

\draw[thick]
(-2,1) to[out=0,in=180] (-.2,2.7)
(.2,2.7) to[out=0,in=180] (2,1);

\end{tikzpicture}
\hspace{.1in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\circlewrapIsoZ}{ %unused... but Sucharit preferred so maybe put this back in as start and end of iso
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.2cm,y=.2cm]

\draw[thick]
(0,0) -- (0,1) to[out=90,in=90] (1,1) -- (1,0);
\draw[thick]
(3.5,2) circle (1);

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\circlewrapIsoA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.2cm,y=.2cm]

\draw[thick]
(0,0) -- (0,4) to[out=90,in=180] (1,5) -- (6,5) to[out=0,in=0] (6,4) -- (2,4) to[out=180,in=90] (1,3) -- (1,0);
\draw[thick]
(3.5,2) circle (1);

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\circlewrapIsoB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.2cm,y=.2cm]

\draw[thick]
(0,0) -- (0,3) to[out=90,in=180] (1,4) -- (6,4) to[out=0,in=0] (6,2) -- (2,2) to[out=180,in=90] (1,1) -- (1,0);

\centerarc[thick](3.5,2)(20:160:1)
\centerarc[thick](3.5,2)(200:340:1) 

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\circlewrapIsoC}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.2cm,y=.2cm]

\draw[thick]
(0,0) -- (0,4) to[out=90,in=180] (1,5) -- (6,5) to[out=0,in=0] (6,1) -- (2,1) to[out=180,in=90] (1,0);
\draw[thick]
(3.5,3) circle (1);

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\circlewrapIsoD}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.2cm,y=.2cm]

\draw[thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (2,3)
(3,3) -- (4,3)
(5,3) -- (6,3) to[out=0,in=0] (6,1) -- (2,1) to[out=180,in=90] (1,0);
\draw[thick]
(3.5,3) circle (1);

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\circlewrapIsoE}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.2cm,y=.2cm]

\draw[thick]
(0,0) -- (0,1) to[out=90,in=180] (1,2) -- (6,2) to[out=0,in=0] (6,1) -- (2,1) to[out=180,in=90] (1,0);
\draw[thick]
(3.5,4) circle (1);

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\circlewrapA}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\draw[thick]
(0,0) -- (0,4) to[out=90,in=180] (1,5) -- (6,5) to[out=0,in=0] (6,4) -- (2,4) to[out=180,in=90] (1,3) -- (1,0);
\draw[thick]
(3.5,2) circle (1);

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\circlewrapBres}[3][0]{ %first optional arg is whether or not this is the cobordism symbol instead of the res
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\draw[thick]
(0,0) -- (0,3) to[out=90,in=180] (1,4) -- (6,4) to[out=0,in=0] (6,2) -- (5,2)
(4,2) -- (3,2)
(2,2) to[out=180,in=90] (1,1) -- (1,0);

\draw[thick]
(4,3) -- (3,3)
(4,1) -- (3,1);

\ifthenelse{ #2 = 0 } 
{
\draw[thick]
(2,2) to[out=0,in=180] (3,3)
(3,1) to[out=180,in=180] (3,2);
}
{}

\ifthenelse{ #2 = 1 }
{
\draw[thick]
(2,2) to[out=0,in=180] (3,1)
(3,3) to[out=180,in=180] (3,2);
}
{}

\ifthenelse{ #3 = 0 } 
{
\draw[thick]
(4,1) to[out=0,in=180] (5,2)
(4,3) to[out=0,in=0] (4,2);
}
{}

\ifthenelse{ #3 = 1 } 
{
\draw[thick]
(4,3) to[out=0,in=180] (5,2)
(4,1) to[out=0,in=0] (4,2);
}
{}

\ifthenelse{ #1 = 1 } %means it is the map, not the res
{
\draw[thick,red]
(3,1) -- (4,2)
(3,2) -- (4,1);
\draw[thick,red]
(2,2) -- (2,1) to[out=-90,in=-90] (5,1) -- (5,2);
}
{}

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\circlewrapC}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\draw[thick]
(0,0) -- (0,4) to[out=90,in=180] (1,5) -- (6,5) to[out=0,in=0] (6,1) -- (2,1) to[out=180,in=90] (1,0);
\draw[thick]
(3.5,3) circle (1);

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\circlewrapDres}[3][0]{ % first optional arg is whether or not this is the cobordism symbol rather than the res
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\draw[thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (2,3)
(3,3) -- (4,3)
(5,3) -- (6,3) to[out=0,in=0] (6,1) -- (2,1) to[out=180,in=90] (1,0);
\draw[thick]
(3,4) -- (4,4)
(3,2) -- (4,2);

\ifthenelse{ #2 = 0 } 
{
\draw[thick]
(2,3) to[out=0,in=180] (3,2)
(3,3) to[out=180,in=180] (3,4);
}
{}

\ifthenelse{ #2 = 1 } 
{
\draw[thick]
(2,3) to[out=0,in=180] (3,4)
(3,3) to[out=180,in=180] (3,2);
}
{}

\ifthenelse{ #3 = 0 } 
{
\draw[thick]
(4,4) to[out=0,in=180] (5,3)
(4,2) to[out=0,in=0] (4,3);
}
{}

\ifthenelse{ #3 = 1 } 
{
\draw[thick]
(4,2) to[out=0,in=180] (5,3)
(4,4) to[out=0,in=0] (4,3);
}
{}

\ifthenelse{ #1 = 1 } %means it is the map, not the res
{
\draw[thick,red]
(3,2) -- (4,3)
(3,3) -- (4,2);
\draw[thick,red]
(2,3) -- (2,2.1) to[out=-90,in=-90] (5,2.1) -- (5,3);
}
{}

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\circlewrapE}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\draw[thick]
(0,0) -- (0,1) to[out=90,in=180] (1,2) -- (6,2) to[out=0,in=0] (6,1) -- (2,1) to[out=180,in=90] (1,0);
\draw[thick]
(3.5,4) circle (1);

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\circlewrapAcobmap}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\draw[thick]
(0,0) -- (0,4) to[out=90,in=180] (1,5) -- (6,5) to[out=0,in=0] (6,3) -- (2,3) to[out=180,in=90] (1,2) -- (1,0);
\draw[thick]
(3.5,1.5) circle (.5);

\draw[thick,red]
(3.5,3) -- (3.5,2);
\draw[thick,red]
(3.5,4) circle (.5);
\draw[thick,red]
(3.75,4.25) -- (4.2,4.7)
(3.25,4.25) -- (2.8,4.7)
(3.25,3.75) -- (2.8,3.3)
(3.75,3.75) -- (4.2,3.3);

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\circlewrapCcobmap}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\draw[thick]
(0,0) -- (0,3) to[out=90,in=180] (1,4) -- (6,4) to[out=0,in=0] (6,1) -- (2,1) to[out=180,in=90] (1,0);
\draw[thick]
(3.5,2.5) circle (.5);

\draw[thick,red]
(3.5,3) -- (3.5,4);
\draw[thick,red]
(3.5,5) circle (.5);
\draw[thick,red]
(3.75,5.25) -- (4.2,5.7)
(3.25,5.25) -- (2.8,5.7)
(3.25,4.75) -- (2.8,4.3)
(3.75,4.75) -- (4.2,4.3);

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\circlebirth}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]
\draw[thick,red]
(3.5,5) circle (.5);
\draw[thick,red]
(3.75,5.25) -- (4.2,5.7)
(3.25,5.25) -- (2.8,5.7)
(3.25,4.75) -- (2.8,4.3)
(3.75,4.75) -- (4.2,4.3);
\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\circlewrapCobSetup}{
\draw[thick]
(3,2) -- (0,2) -- (0,11) -- (5,11) to[out=0,in=90] (7,10) to[out=-90,in=0] (6,9) -- (3,9) -- (3,0) -- (6,0) to[out=0,in=-90] (7,1) -- (7,10)
(5,8) to[out=-90,in=-90] (6,8) to[out=90,in=90] (5,8);

\draw[thick,densely dotted]
(7,1) to[out=90,in=0] (5,2) -- (3,2);

\draw[thick,densely dotted]
(0,3.2) to[out=0,in=90] (.5,3) to[out=-90,in=0] (0,2.8);
\draw[thick]
(0,3.2) to[out=180,in=90] (-.5,3) to[out=-90,in=180] (0,2.8);
}


\newcommand{\circlewrapACcobmap}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\circlewrapCobSetup

\foreach \x/\y in {0/0, -3.5/-1}
{
\draw[thick]
(5+\x,8+\y) to[out=-90,in=0] (4.5+\x,7+\y) to[out=180,in=-90] (4.25+\x,7.5+\y)
(6+\x,8+\y)to[out=-90,in=0] (4.5+\x,6+\y) to[out=180,in=90] (4.25+\x,5.5+\y);
}

\draw[thick]
(1.5,7) -- (1.5,7.5) to[out=90,in=90] (2.5,7.5) -- (2.5,7);
\draw
(1.5,7) to[out=-90,in=-90] (2.5,7);
\draw[densely dotted]
(1.5,7) to[out=90,in=90] (2.5,7);

\draw[thick]
(-.5,3) to[out=90,in=180] (0,4);
\draw[thick,densely dotted]
(.5,3) to[out=90,in=0] (0,4);

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\circlewrapBCcobmap}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\circlewrapCobSetup

\draw[thick]
(5,8) to[out=-90,in=180] (5.5,7) to[out=0,in=-90] (6,8);

\draw[thick]
(1,5) -- (2,5) to[out=0,in=180] (3,6)
(1,6) -- (2,6) to[out=0,in=180] (3,7);

\draw[thick]
(1,5) to[out=180,in=90] (.75,4.5)
(1,6) to[out=180,in=-90] (.75,6.5);

\draw[thick]
(-.5,3) to[out=90,in=180] (0,4);
\draw[thick,densely dotted]
(.5,3) to[out=90,in=0] (0,4);

\draw
(1.5,5) to[out=180,in=180] (1.5,6);
\draw[densely dotted]
(1.5,5) to[out=0,in=0] (1.5,6);

\draw[thick,densely dotted]
(3,6) -- (4,6) to[out=0,in=90] (4.25,5.5)
(3,7) -- (4,7) to[out=0,in=-90] (4.25,7.5);

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\circlewrapBDcobmap}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\circlewrapCobSetup

\draw[thick]
(5,8) to[out=-90,in=180] (5.5,7) to[out=0,in=-90] (6,8);

\draw[thick]
(-.5,3) to[out=90,in=180] (0,5);
\draw[thick,densely dotted]
(0,5) -- (1,5) to[out=0,in=-90] (1.25,5.5)
(.5,3) to[out=90,in=180] (1,4) to[out=0,in=90] (1.25,3.5);


\draw[thick]
(3,7) -- (2.5,7) to[out=180,in=90] (1.5,6) -- (1.5,5) to[out=-90,in=-90] (2.5,5) to[out=90,in=180] (3,6);
\draw
(1.5,5.5) to[out=-90,in=-90] (2.5,5.5);
\draw[densely dotted]
(1.5,5.5) to[out=90,in=90] (2.5,5.5);

\draw[thick,densely dotted]
(3,6) -- (4,6) to[out=0,in=90] (4.25,5.5)
(3,7) -- (4,7) to[out=0,in=-90] (4.25,7.5);

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\circlewrapDOTcobmap}[1]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\circlewrapCobSetup

\draw[thick]
(5,8) to[out=-90,in=180] (5.5,7) to[out=0,in=-90] (6,8);

\draw[thick]
(-.5,3) to[out=90,in=180] (0,4);
\draw[thick,densely dotted]
(.5,3) to[out=90,in=0] (0,4);

\ifthenelse{ #1 = 1 }
{ \draw[fill] (5.5,7.4) circle (.2) ;} 
{}

\ifthenelse{ #1 = 2 }
{ \draw[fill] (5,5) circle (.2) ;} 
{}

\ifthenelse{ #1 = 3 }
{ \draw[fill] (-.2,3.5) circle (.15) ;} 
{}

\end{tikzpicture}
\hspace{.04in}
}
